Proper conflict-free choosability of planar graphs

A proper conflict-free coloring of a graph is a proper vertex coloring wherein each non-isolated vertex's open neighborhood contains at least one color appearing exactly once. For a non-negative integer $k$, a graph $G$ is said to be proper conflict-free (degree+$k$)-choosable if given any list assignment $L$ for $G$ where $|L(v)| = d(v) + k$ holds for every vertex $v \in V(G)$, there exists a proper conflict-free coloring $\phi$ of $G$ such that $\phi(v) \in L(v)$ for all $v \in V(G)$. Recently, Kashima, \v{S}krekovski, and Xu proposed two related conjectures on proper conflict-free choosability: the first asserts the existence of an absolute constant $k$ such that every graph is proper conflict-free (degree+$k$)-choosable, while the second strengthens this claim by restricting to connected graphs other than the cycle of length 5 and reducing the constant to $k=2$. In this paper, we confirm the second conjecture for three graph classes: $K_4$-minor-free graphs with maximum degree at most 4, outer-1-planar graphs with maximum degree at most 4, and planar graphs with girth at least 12; we also confirm the first conjecture for these same graph classes, in addition to all outer-1-planar graphs (without degree constraints). Moreover, we prove that planar graphs with girth at least 12 and outer-1-planar graphs are proper conflict-free $6$-choosable.

==> fig-1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1176); %set diagram left start at 0, and has height of 1176

%Shape: Circle [id:dp8134378574701113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,44.5) .. controls (40,43.12) and (41.12,42) .. (42.5,42) .. controls (43.88,42) and (45,43.12) .. (45,44.5) .. controls (45,45.88) and (43.88,47) .. (42.5,47) .. controls (41.12,47) and (40,45.88) .. (40,44.5) -- cycle ;
%Shape: Circle [id:dp15929400818239192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,44.5) .. controls (65,43.12) and (66.12,42) .. (67.5,42) .. controls (68.88,42) and (70,43.12) .. (70,44.5) .. controls (70,45.88) and (68.88,47) .. (67.5,47) .. controls (66.12,47) and (65,45.88) .. (65,44.5) -- cycle ;
%Shape: Circle [id:dp3260280692718742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173,47.5) .. controls (173,46.12) and (174.12,45) .. (175.5,45) .. controls (176.88,45) and (178,46.12) .. (178,47.5) .. controls (178,48.88) and (176.88,50) .. (175.5,50) .. controls (174.12,50) and (173,48.88) .. (173,47.5) -- cycle ;
%Shape: Circle [id:dp6302485293238421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,47.5) .. controls (198,46.12) and (199.12,45) .. (200.5,45) .. controls (201.88,45) and (203,46.12) .. (203,47.5) .. controls (203,48.88) and (201.88,50) .. (200.5,50) .. controls (199.12,50) and (198,48.88) .. (198,47.5) -- cycle ;
%Straight Lines [id:da4502766734881962] 
\draw    (186,28.5) -- (200.5,47.5) ;
%Shape: Circle [id:dp014494278306628416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,28.5) .. controls (183.5,27.12) and (184.62,26) .. (186,26) .. controls (187.38,26) and (188.5,27.12) .. (188.5,28.5) .. controls (188.5,29.88) and (187.38,31) .. (186,31) .. controls (184.62,31) and (183.5,29.88) .. (183.5,28.5) -- cycle ;
%Straight Lines [id:da05939704168881221] 
\draw    (186,28.5) -- (175.5,47.5) ;
%Shape: Circle [id:dp27169735670028294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425,42.5) .. controls (425,41.12) and (426.12,40) .. (427.5,40) .. controls (428.88,40) and (430,41.12) .. (430,42.5) .. controls (430,43.88) and (428.88,45) .. (427.5,45) .. controls (426.12,45) and (425,43.88) .. (425,42.5) -- cycle ;
%Shape: Circle [id:dp370063771549475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450,42.5) .. controls (450,41.12) and (451.12,40) .. (452.5,40) .. controls (453.88,40) and (455,41.12) .. (455,42.5) .. controls (455,43.88) and (453.88,45) .. (452.5,45) .. controls (451.12,45) and (450,43.88) .. (450,42.5) -- cycle ;
%Straight Lines [id:da6817140233275157] 
\draw    (438,23.5) -- (452.5,42.5) ;
%Shape: Circle [id:dp8382624567613474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.5,23.5) .. controls (435.5,22.12) and (436.62,21) .. (438,21) .. controls (439.38,21) and (440.5,22.12) .. (440.5,23.5) .. controls (440.5,24.88) and (439.38,26) .. (438,26) .. controls (436.62,26) and (435.5,24.88) .. (435.5,23.5) -- cycle ;
%Straight Lines [id:da8008155474064044] 
\draw    (438,23.5) -- (427.5,42.5) ;
%Shape: Circle [id:dp6521186471407528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451,42.5) .. controls (451,41.12) and (452.12,40) .. (453.5,40) .. controls (454.88,40) and (456,41.12) .. (456,42.5) .. controls (456,43.88) and (454.88,45) .. (453.5,45) .. controls (452.12,45) and (451,43.88) .. (451,42.5) -- cycle ;
%Shape: Circle [id:dp8810433946730352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476,42.5) .. controls (476,41.12) and (477.12,40) .. (478.5,40) .. controls (479.88,40) and (481,41.12) .. (481,42.5) .. controls (481,43.88) and (479.88,45) .. (478.5,45) .. controls (477.12,45) and (476,43.88) .. (476,42.5) -- cycle ;
%Straight Lines [id:da16805308147847187] 
\draw    (464,23.5) -- (478.5,42.5) ;
%Shape: Circle [id:dp12483070301285726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.5,23.5) .. controls (461.5,22.12) and (462.62,21) .. (464,21) .. controls (465.38,21) and (466.5,22.12) .. (466.5,23.5) .. controls (466.5,24.88) and (465.38,26) .. (464,26) .. controls (462.62,26) and (461.5,24.88) .. (461.5,23.5) -- cycle ;
%Straight Lines [id:da3899380374414365] 
\draw    (464,23.5) -- (453.5,42.5) ;
%Shape: Circle [id:dp9421389457640272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.83,46.19) .. controls (306.83,44.81) and (307.95,43.69) .. (309.33,43.69) .. controls (310.71,43.69) and (311.83,44.81) .. (311.83,46.19) .. controls (311.83,47.57) and (310.71,48.69) .. (309.33,48.69) .. controls (307.95,48.69) and (306.83,47.57) .. (306.83,46.19) -- cycle ;
%Shape: Circle [id:dp4826528227158967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.33,46.19) .. controls (334.33,44.81) and (335.45,43.69) .. (336.83,43.69) .. controls (338.21,43.69) and (339.33,44.81) .. (339.33,46.19) .. controls (339.33,47.57) and (338.21,48.69) .. (336.83,48.69) .. controls (335.45,48.69) and (334.33,47.57) .. (334.33,46.19) -- cycle ;
%Straight Lines [id:da6091238340903353] 
\draw    (322.33,28.19) -- (336.83,46.19) ;
%Shape: Circle [id:dp39087504355253755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.83,28.19) .. controls (319.83,26.81) and (320.95,25.69) .. (322.33,25.69) .. controls (323.71,25.69) and (324.83,26.81) .. (324.83,28.19) .. controls (324.83,29.57) and (323.71,30.69) .. (322.33,30.69) .. controls (320.95,30.69) and (319.83,29.57) .. (319.83,28.19) -- cycle ;
%Straight Lines [id:da3572308591336474] 
\draw    (322.33,28.19) -- (309.33,46.19) ;
%Straight Lines [id:da6425823699160049] 
\draw    (309.33,46.19) -- (322.33,63.19) ;
%Shape: Circle [id:dp22668919245744334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.83,63.19) .. controls (319.83,61.81) and (320.95,60.69) .. (322.33,60.69) .. controls (323.71,60.69) and (324.83,61.81) .. (324.83,63.19) .. controls (324.83,64.57) and (323.71,65.69) .. (322.33,65.69) .. controls (320.95,65.69) and (319.83,64.57) .. (319.83,63.19) -- cycle ;
%Straight Lines [id:da8712531470425102] 
\draw    (554.5,44.19) -- (582,44.19) ;
%Shape: Circle [id:dp5285165278541372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552,44.19) .. controls (552,42.81) and (553.12,41.69) .. (554.5,41.69) .. controls (555.88,41.69) and (557,42.81) .. (557,44.19) .. controls (557,45.57) and (555.88,46.69) .. (554.5,46.69) .. controls (553.12,46.69) and (552,45.57) .. (552,44.19) -- cycle ;
%Shape: Circle [id:dp7993251060905792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (577,44.19) .. controls (577,42.81) and (578.12,41.69) .. (579.5,41.69) .. controls (580.88,41.69) and (582,42.81) .. (582,44.19) .. controls (582,45.57) and (580.88,46.69) .. (579.5,46.69) .. controls (578.12,46.69) and (577,45.57) .. (577,44.19) -- cycle ;
%Straight Lines [id:da9322821671492287] 
\draw    (582.5,44.19) -- (610,44.19) ;
%Shape: Circle [id:dp20748509051774755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.5,44.19) .. controls (577.5,42.81) and (578.62,41.69) .. (580,41.69) .. controls (581.38,41.69) and (582.5,42.81) .. (582.5,44.19) .. controls (582.5,45.57) and (581.38,46.69) .. (580,46.69) .. controls (578.62,46.69) and (577.5,45.57) .. (577.5,44.19) -- cycle ;
%Shape: Circle [id:dp6984798207273171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605,44.19) .. controls (605,42.81) and (606.12,41.69) .. (607.5,41.69) .. controls (608.88,41.69) and (610,42.81) .. (610,44.19) .. controls (610,45.57) and (608.88,46.69) .. (607.5,46.69) .. controls (606.12,46.69) and (605,45.57) .. (605,44.19) -- cycle ;
%Shape: Circle [id:dp97890359037231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527,44.19) .. controls (527,42.81) and (528.12,41.69) .. (529.5,41.69) .. controls (530.88,41.69) and (532,42.81) .. (532,44.19) .. controls (532,45.57) and (530.88,46.69) .. (529.5,46.69) .. controls (528.12,46.69) and (527,45.57) .. (527,44.19) -- cycle ;
%Shape: Circle [id:dp9884253392804917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310,332.19) .. controls (310,330.81) and (311.12,329.69) .. (312.5,329.69) .. controls (313.88,329.69) and (315,330.81) .. (315,332.19) .. controls (315,333.57) and (313.88,334.69) .. (312.5,334.69) .. controls (311.12,334.69) and (310,333.57) .. (310,332.19) -- cycle ;
%Shape: Circle [id:dp5171051639792905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (626,29.69) .. controls (626,28.31) and (627.12,27.19) .. (628.5,27.19) .. controls (629.88,27.19) and (631,28.31) .. (631,29.69) .. controls (631,31.07) and (629.88,32.19) .. (628.5,32.19) .. controls (627.12,32.19) and (626,31.07) .. (626,29.69) -- cycle ;
%Shape: Circle [id:dp00987475921176928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (625.5,61.19) .. controls (625.5,59.81) and (626.62,58.69) .. (628,58.69) .. controls (629.38,58.69) and (630.5,59.81) .. (630.5,61.19) .. controls (630.5,62.57) and (629.38,63.69) .. (628,63.69) .. controls (626.62,63.69) and (625.5,62.57) .. (625.5,61.19) -- cycle ;
%Shape: Circle [id:dp4150022179163766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39,159.19) .. controls (39,157.81) and (40.12,156.69) .. (41.5,156.69) .. controls (42.88,156.69) and (44,157.81) .. (44,159.19) .. controls (44,160.57) and (42.88,161.69) .. (41.5,161.69) .. controls (40.12,161.69) and (39,160.57) .. (39,159.19) -- cycle ;
%Shape: Circle [id:dp1234963495079705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39,183.19) .. controls (39,181.81) and (40.12,180.69) .. (41.5,180.69) .. controls (42.88,180.69) and (44,181.81) .. (44,183.19) .. controls (44,184.57) and (42.88,185.69) .. (41.5,185.69) .. controls (40.12,185.69) and (39,184.57) .. (39,183.19) -- cycle ;
%Shape: Circle [id:dp6711587749629498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,171.19) .. controls (68,169.81) and (69.12,168.69) .. (70.5,168.69) .. controls (71.88,168.69) and (73,169.81) .. (73,171.19) .. controls (73,172.57) and (71.88,173.69) .. (70.5,173.69) .. controls (69.12,173.69) and (68,172.57) .. (68,171.19) -- cycle ;
%Straight Lines [id:da7658644245303899] 
\draw    (41.5,159.19) -- (71,171.19) ;
%Straight Lines [id:da584180590846383] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (41.5,183.19) -- (71,171.19) ;
%Straight Lines [id:da43244782053743014] 
\draw    (41.5,159.19) -- (41.5,183.19) ;
%Shape: Circle [id:dp3071809660671746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,152.19) .. controls (194,150.81) and (195.12,149.69) .. (196.5,149.69) .. controls (197.88,149.69) and (199,150.81) .. (199,152.19) .. controls (199,153.57) and (197.88,154.69) .. (196.5,154.69) .. controls (195.12,154.69) and (194,153.57) .. (194,152.19) -- cycle ;
%Shape: Circle [id:dp8888586478344858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,176.19) .. controls (194,174.81) and (195.12,173.69) .. (196.5,173.69) .. controls (197.88,173.69) and (199,174.81) .. (199,176.19) .. controls (199,177.57) and (197.88,178.69) .. (196.5,178.69) .. controls (195.12,178.69) and (194,177.57) .. (194,176.19) -- cycle ;
%Shape: Circle [id:dp8074664341276937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.5,176.19) .. controls (225.5,174.81) and (226.62,173.69) .. (228,173.69) .. controls (229.38,173.69) and (230.5,174.81) .. (230.5,176.19) .. controls (230.5,177.57) and (229.38,178.69) .. (228,178.69) .. controls (226.62,178.69) and (225.5,177.57) .. (225.5,176.19) -- cycle ;
%Straight Lines [id:da9042618024532663] 
\draw    (196.5,152.19) -- (228.5,176.19) ;
%Straight Lines [id:da37393134387513793] 
\draw    (196.5,200.19) -- (228.5,176.19) ;
%Straight Lines [id:da42700848988252915] 
\draw    (196.5,149.69) -- (196.5,176.19) ;
%Shape: Circle [id:dp08455647868138094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194,200.19) .. controls (194,198.81) and (195.12,197.69) .. (196.5,197.69) .. controls (197.88,197.69) and (199,198.81) .. (199,200.19) .. controls (199,201.57) and (197.88,202.69) .. (196.5,202.69) .. controls (195.12,202.69) and (194,201.57) .. (194,200.19) -- cycle ;
%Straight Lines [id:da4725903272892651] 
\draw    (196.5,172.69) -- (196.5,200.19) ;
%Straight Lines [id:da9604387993489908] 
\draw    (344.5,172.19) -- (372,172.19) ;
%Shape: Circle [id:dp7414018143467443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342,172.19) .. controls (342,170.81) and (343.12,169.69) .. (344.5,169.69) .. controls (345.88,169.69) and (347,170.81) .. (347,172.19) .. controls (347,173.57) and (345.88,174.69) .. (344.5,174.69) .. controls (343.12,174.69) and (342,173.57) .. (342,172.19) -- cycle ;
%Shape: Circle [id:dp026442922111541423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367,172.19) .. controls (367,170.81) and (368.12,169.69) .. (369.5,169.69) .. controls (370.88,169.69) and (372,170.81) .. (372,172.19) .. controls (372,173.57) and (370.88,174.69) .. (369.5,174.69) .. controls (368.12,174.69) and (367,173.57) .. (367,172.19) -- cycle ;
%Straight Lines [id:da3722202648677544] 
\draw    (372.5,172.19) -- (400,172.19) ;
%Shape: Circle [id:dp5196291043164382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.5,172.19) .. controls (367.5,170.81) and (368.62,169.69) .. (370,169.69) .. controls (371.38,169.69) and (372.5,170.81) .. (372.5,172.19) .. controls (372.5,173.57) and (371.38,174.69) .. (370,174.69) .. controls (368.62,174.69) and (367.5,173.57) .. (367.5,172.19) -- cycle ;
%Shape: Circle [id:dp35829717012264306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,172.19) .. controls (395,170.81) and (396.12,169.69) .. (397.5,169.69) .. controls (398.88,169.69) and (400,170.81) .. (400,172.19) .. controls (400,173.57) and (398.88,174.69) .. (397.5,174.69) .. controls (396.12,174.69) and (395,173.57) .. (395,172.19) -- cycle ;
%Shape: Circle [id:dp6427788111368288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,172.19) .. controls (317,170.81) and (318.12,169.69) .. (319.5,169.69) .. controls (320.88,169.69) and (322,170.81) .. (322,172.19) .. controls (322,173.57) and (320.88,174.69) .. (319.5,174.69) .. controls (318.12,174.69) and (317,173.57) .. (317,172.19) -- cycle ;
%Straight Lines [id:da6199001527961806] 
\draw    (397.5,172.19) -- (423,172.19) ;
%Shape: Circle [id:dp7768017039061658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420,172.19) .. controls (420,170.81) and (421.12,169.69) .. (422.5,169.69) .. controls (423.88,169.69) and (425,170.81) .. (425,172.19) .. controls (425,173.57) and (423.88,174.69) .. (422.5,174.69) .. controls (421.12,174.69) and (420,173.57) .. (420,172.19) -- cycle ;
%Shape: Circle [id:dp8428624345256575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,172.19) .. controls (420.5,170.81) and (421.62,169.69) .. (423,169.69) .. controls (424.38,169.69) and (425.5,170.81) .. (425.5,172.19) .. controls (425.5,173.57) and (424.38,174.69) .. (423,174.69) .. controls (421.62,174.69) and (420.5,173.57) .. (420.5,172.19) -- cycle ;
%Shape: Circle [id:dp9516913754554224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448,172.19) .. controls (448,170.81) and (449.12,169.69) .. (450.5,169.69) .. controls (451.88,169.69) and (453,170.81) .. (453,172.19) .. controls (453,173.57) and (451.88,174.69) .. (450.5,174.69) .. controls (449.12,174.69) and (448,173.57) .. (448,172.19) -- cycle ;
%Straight Lines [id:da5452242716930693] 
\draw    (261,308.19) -- (288.5,308.19) ;
%Shape: Circle [id:dp14284173987221105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.5,308.19) .. controls (258.5,306.81) and (259.62,305.69) .. (261,305.69) .. controls (262.38,305.69) and (263.5,306.81) .. (263.5,308.19) .. controls (263.5,309.57) and (262.38,310.69) .. (261,310.69) .. controls (259.62,310.69) and (258.5,309.57) .. (258.5,308.19) -- cycle ;
%Shape: Circle [id:dp9053887467695104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.5,308.19) .. controls (283.5,306.81) and (284.62,305.69) .. (286,305.69) .. controls (287.38,305.69) and (288.5,306.81) .. (288.5,308.19) .. controls (288.5,309.57) and (287.38,310.69) .. (286,310.69) .. controls (284.62,310.69) and (283.5,309.57) .. (283.5,308.19) -- cycle ;
%Straight Lines [id:da7888503124207892] 
\draw    (289,308.19) -- (316.5,308.19) ;
%Shape: Circle [id:dp36930983548261975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284,308.19) .. controls (284,306.81) and (285.12,305.69) .. (286.5,305.69) .. controls (287.88,305.69) and (289,306.81) .. (289,308.19) .. controls (289,309.57) and (287.88,310.69) .. (286.5,310.69) .. controls (285.12,310.69) and (284,309.57) .. (284,308.19) -- cycle ;
%Shape: Circle [id:dp7554144068191415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.5,308.19) .. controls (311.5,306.81) and (312.62,305.69) .. (314,305.69) .. controls (315.38,305.69) and (316.5,306.81) .. (316.5,308.19) .. controls (316.5,309.57) and (315.38,310.69) .. (314,310.69) .. controls (312.62,310.69) and (311.5,309.57) .. (311.5,308.19) -- cycle ;
%Shape: Circle [id:dp3298294299861205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.5,308.19) .. controls (233.5,306.81) and (234.62,305.69) .. (236,305.69) .. controls (237.38,305.69) and (238.5,306.81) .. (238.5,308.19) .. controls (238.5,309.57) and (237.38,310.69) .. (236,310.69) .. controls (234.62,310.69) and (233.5,309.57) .. (233.5,308.19) -- cycle ;
%Straight Lines [id:da5943543972292935] 
\draw    (314,308.19) -- (339.5,308.19) ;
%Shape: Circle [id:dp9484457068704155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.5,308.19) .. controls (336.5,306.81) and (337.62,305.69) .. (339,305.69) .. controls (340.38,305.69) and (341.5,306.81) .. (341.5,308.19) .. controls (341.5,309.57) and (340.38,310.69) .. (339,310.69) .. controls (337.62,310.69) and (336.5,309.57) .. (336.5,308.19) -- cycle ;
%Straight Lines [id:da40745461110064096] 
\draw    (337,308.19) -- (367,308.19) ;
%Shape: Circle [id:dp20102198885755085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337,308.19) .. controls (337,306.81) and (338.12,305.69) .. (339.5,305.69) .. controls (340.88,305.69) and (342,306.81) .. (342,308.19) .. controls (342,309.57) and (340.88,310.69) .. (339.5,310.69) .. controls (338.12,310.69) and (337,309.57) .. (337,308.19) -- cycle ;
%Shape: Circle [id:dp5004892177403053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.5,308.19) .. controls (364.5,306.81) and (365.62,305.69) .. (367,305.69) .. controls (368.38,305.69) and (369.5,306.81) .. (369.5,308.19) .. controls (369.5,309.57) and (368.38,310.69) .. (367,310.69) .. controls (365.62,310.69) and (364.5,309.57) .. (364.5,308.19) -- cycle ;
%Straight Lines [id:da6348624312379577] 
\draw    (367,308.19) -- (392.5,308.19) ;
%Shape: Circle [id:dp04398967786379682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.5,308.19) .. controls (389.5,306.81) and (390.62,305.69) .. (392,305.69) .. controls (393.38,305.69) and (394.5,306.81) .. (394.5,308.19) .. controls (394.5,309.57) and (393.38,310.69) .. (392,310.69) .. controls (390.62,310.69) and (389.5,309.57) .. (389.5,308.19) -- cycle ;
%Shape: Circle [id:dp522130033202677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,308.19) .. controls (390,306.81) and (391.12,305.69) .. (392.5,305.69) .. controls (393.88,305.69) and (395,306.81) .. (395,308.19) .. controls (395,309.57) and (393.88,310.69) .. (392.5,310.69) .. controls (391.12,310.69) and (390,309.57) .. (390,308.19) -- cycle ;
%Shape: Circle [id:dp8696627990771616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.5,308.19) .. controls (417.5,306.81) and (418.62,305.69) .. (420,305.69) .. controls (421.38,305.69) and (422.5,306.81) .. (422.5,308.19) .. controls (422.5,309.57) and (421.38,310.69) .. (420,310.69) .. controls (418.62,310.69) and (417.5,309.57) .. (417.5,308.19) -- cycle ;
%Straight Lines [id:da5936414957698646] 
\draw    (312.5,332.19) -- (339,308.19) ;
%Shape: Circle [id:dp0029553517730471768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361,332.19) .. controls (361,330.81) and (362.12,329.69) .. (363.5,329.69) .. controls (364.88,329.69) and (366,330.81) .. (366,332.19) .. controls (366,333.57) and (364.88,334.69) .. (363.5,334.69) .. controls (362.12,334.69) and (361,333.57) .. (361,332.19) -- cycle ;
%Shape: Circle [id:dp9967858304882732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,172.19) .. controls (555,170.81) and (556.12,169.69) .. (557.5,169.69) .. controls (558.88,169.69) and (560,170.81) .. (560,172.19) .. controls (560,173.57) and (558.88,174.69) .. (557.5,174.69) .. controls (556.12,174.69) and (555,173.57) .. (555,172.19) -- cycle ;
%Straight Lines [id:da392450934651252] 
\draw    (560.5,172.19) -- (588,172.19) ;
%Shape: Circle [id:dp5728337811297064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.5,172.19) .. controls (555.5,170.81) and (556.62,169.69) .. (558,169.69) .. controls (559.38,169.69) and (560.5,170.81) .. (560.5,172.19) .. controls (560.5,173.57) and (559.38,174.69) .. (558,174.69) .. controls (556.62,174.69) and (555.5,173.57) .. (555.5,172.19) -- cycle ;
%Shape: Circle [id:dp23622259994585315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583,172.19) .. controls (583,170.81) and (584.12,169.69) .. (585.5,169.69) .. controls (586.88,169.69) and (588,170.81) .. (588,172.19) .. controls (588,173.57) and (586.88,174.69) .. (585.5,174.69) .. controls (584.12,174.69) and (583,173.57) .. (583,172.19) -- cycle ;
%Straight Lines [id:da8342283654165036] 
\draw    (585.5,172.19) -- (611,172.19) ;
%Shape: Circle [id:dp4091902868091344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608,172.19) .. controls (608,170.81) and (609.12,169.69) .. (610.5,169.69) .. controls (611.88,169.69) and (613,170.81) .. (613,172.19) .. controls (613,173.57) and (611.88,174.69) .. (610.5,174.69) .. controls (609.12,174.69) and (608,173.57) .. (608,172.19) -- cycle ;
%Shape: Circle [id:dp49111279890078363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.5,172.19) .. controls (608.5,170.81) and (609.62,169.69) .. (611,169.69) .. controls (612.38,169.69) and (613.5,170.81) .. (613.5,172.19) .. controls (613.5,173.57) and (612.38,174.69) .. (611,174.69) .. controls (609.62,174.69) and (608.5,173.57) .. (608.5,172.19) -- cycle ;
%Shape: Circle [id:dp47478430576004027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (636,172.19) .. controls (636,170.81) and (637.12,169.69) .. (638.5,169.69) .. controls (639.88,169.69) and (641,170.81) .. (641,172.19) .. controls (641,173.57) and (639.88,174.69) .. (638.5,174.69) .. controls (637.12,174.69) and (636,173.57) .. (636,172.19) -- cycle ;
%Shape: Circle [id:dp9829790590272767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542,143.19) .. controls (542,141.81) and (543.12,140.69) .. (544.5,140.69) .. controls (545.88,140.69) and (547,141.81) .. (547,143.19) .. controls (547,144.57) and (545.88,145.69) .. (544.5,145.69) .. controls (543.12,145.69) and (542,144.57) .. (542,143.19) -- cycle ;
%Straight Lines [id:da800079869929702] 
\draw    (544.5,143.19) -- (558,172.19) ;
%Shape: Circle [id:dp772560060065351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,196.69) .. controls (555,195.31) and (556.12,194.19) .. (557.5,194.19) .. controls (558.88,194.19) and (560,195.31) .. (560,196.69) .. controls (560,198.07) and (558.88,199.19) .. (557.5,199.19) .. controls (556.12,199.19) and (555,198.07) .. (555,196.69) -- cycle ;
%Straight Lines [id:da45454039824898707] 
\draw    (557.5,172.19) -- (557.5,196.69) ;
%Shape: Circle [id:dp372856775207005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.51,308.19) .. controls (35.51,306.81) and (36.63,305.69) .. (38.01,305.69) .. controls (39.39,305.69) and (40.51,306.81) .. (40.51,308.19) .. controls (40.51,309.57) and (39.39,310.69) .. (38.01,310.69) .. controls (36.63,310.69) and (35.51,309.57) .. (35.51,308.19) -- cycle ;
%Shape: Circle [id:dp13003361543929437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.51,308.19) .. controls (60.51,306.81) and (61.63,305.69) .. (63.01,305.69) .. controls (64.39,305.69) and (65.51,306.81) .. (65.51,308.19) .. controls (65.51,309.57) and (64.39,310.69) .. (63.01,310.69) .. controls (61.63,310.69) and (60.51,309.57) .. (60.51,308.19) -- cycle ;
%Straight Lines [id:da6028548350712303] 
\draw    (66.01,308.19) -- (93.51,308.19) ;
%Shape: Circle [id:dp4645007615700646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.01,308.19) .. controls (61.01,306.81) and (62.13,305.69) .. (63.51,305.69) .. controls (64.89,305.69) and (66.01,306.81) .. (66.01,308.19) .. controls (66.01,309.57) and (64.89,310.69) .. (63.51,310.69) .. controls (62.13,310.69) and (61.01,309.57) .. (61.01,308.19) -- cycle ;
%Shape: Circle [id:dp47043771521539113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.51,308.19) .. controls (88.51,306.81) and (89.63,305.69) .. (91.01,305.69) .. controls (92.39,305.69) and (93.51,306.81) .. (93.51,308.19) .. controls (93.51,309.57) and (92.39,310.69) .. (91.01,310.69) .. controls (89.63,310.69) and (88.51,309.57) .. (88.51,308.19) -- cycle ;
%Straight Lines [id:da6540888586831752] 
\draw    (91.01,308.19) -- (116.51,308.19) ;
%Shape: Circle [id:dp5928364880212794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.51,308.19) .. controls (113.51,306.81) and (114.63,305.69) .. (116.01,305.69) .. controls (117.39,305.69) and (118.51,306.81) .. (118.51,308.19) .. controls (118.51,309.57) and (117.39,310.69) .. (116.01,310.69) .. controls (114.63,310.69) and (113.51,309.57) .. (113.51,308.19) -- cycle ;
%Shape: Circle [id:dp45466414318566106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.01,308.19) .. controls (114.01,306.81) and (115.13,305.69) .. (116.51,305.69) .. controls (117.89,305.69) and (119.01,306.81) .. (119.01,308.19) .. controls (119.01,309.57) and (117.89,310.69) .. (116.51,310.69) .. controls (115.13,310.69) and (114.01,309.57) .. (114.01,308.19) -- cycle ;
%Shape: Circle [id:dp5869738412500594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.51,308.19) .. controls (141.51,306.81) and (142.63,305.69) .. (144.01,305.69) .. controls (145.39,305.69) and (146.51,306.81) .. (146.51,308.19) .. controls (146.51,309.57) and (145.39,310.69) .. (144.01,310.69) .. controls (142.63,310.69) and (141.51,309.57) .. (141.51,308.19) -- cycle ;
%Shape: Circle [id:dp7851553162776455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.5,281.5) .. controls (35.5,280.12) and (36.62,279) .. (38,279) .. controls (39.38,279) and (40.5,280.12) .. (40.5,281.5) .. controls (40.5,282.88) and (39.38,284) .. (38,284) .. controls (36.62,284) and (35.5,282.88) .. (35.5,281.5) -- cycle ;
%Straight Lines [id:da7461109459368231] 
\draw    (38,281.5) -- (38,309.35) -- (38,310.5) ;
%Straight Lines [id:da449555100916761] 
\draw    (38,281.5) -- (63.5,281.5) ;
%Shape: Circle [id:dp09503781704558845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.51,332.69) .. controls (60.51,331.31) and (61.63,330.19) .. (63.01,330.19) .. controls (64.39,330.19) and (65.51,331.31) .. (65.51,332.69) .. controls (65.51,334.07) and (64.39,335.19) .. (63.01,335.19) .. controls (61.63,335.19) and (60.51,334.07) .. (60.51,332.69) -- cycle ;
%Straight Lines [id:da7908264731116594] 
\draw    (63.01,308.19) -- (63.01,332.69) ;
%Shape: Circle [id:dp13622795835592916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61,281.5) .. controls (61,280.12) and (62.12,279) .. (63.5,279) .. controls (64.88,279) and (66,280.12) .. (66,281.5) .. controls (66,282.88) and (64.88,284) .. (63.5,284) .. controls (62.12,284) and (61,282.88) .. (61,281.5) -- cycle ;
%Straight Lines [id:da3898374491261062] 
\draw    (63,281.5) -- (63,310.5) ;
%Straight Lines [id:da2848296211906135] 
\draw    (45.5,445.19) -- (96,445.19) ;
%Shape: Circle [id:dp3069884058498097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,445.19) .. controls (43,443.81) and (44.12,442.69) .. (45.5,442.69) .. controls (46.88,442.69) and (48,443.81) .. (48,445.19) .. controls (48,446.57) and (46.88,447.69) .. (45.5,447.69) .. controls (44.12,447.69) and (43,446.57) .. (43,445.19) -- cycle ;
%Shape: Circle [id:dp932935703852409] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,445.19) .. controls (68,443.81) and (69.12,442.69) .. (70.5,442.69) .. controls (71.88,442.69) and (73,443.81) .. (73,445.19) .. controls (73,446.57) and (71.88,447.69) .. (70.5,447.69) .. controls (69.12,447.69) and (68,446.57) .. (68,445.19) -- cycle ;
%Straight Lines [id:da9860985708413759] 
\draw    (56,426.19) -- (70.75,445.19) ;
%Shape: Circle [id:dp07153332277835045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.5,426.19) .. controls (53.5,424.81) and (54.62,423.69) .. (56,423.69) .. controls (57.38,423.69) and (58.5,424.81) .. (58.5,426.19) .. controls (58.5,427.57) and (57.38,428.69) .. (56,428.69) .. controls (54.62,428.69) and (53.5,427.57) .. (53.5,426.19) -- cycle ;
%Straight Lines [id:da42634934327675933] 
\draw    (56,426.19) -- (45.5,445.19) ;
%Shape: Circle [id:dp056241207321052866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68,485.19) .. controls (68,483.81) and (69.12,482.69) .. (70.5,482.69) .. controls (71.88,482.69) and (73,483.81) .. (73,485.19) .. controls (73,486.57) and (71.88,487.69) .. (70.5,487.69) .. controls (69.12,487.69) and (68,486.57) .. (68,485.19) -- cycle ;
%Straight Lines [id:da8860071308763883] 
\draw    (45.5,445.19) -- (70.5,485.19) ;
%Shape: Circle [id:dp01708053467810311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68,464.19) .. controls (68,462.81) and (69.12,461.69) .. (70.5,461.69) .. controls (71.88,461.69) and (73,462.81) .. (73,464.19) .. controls (73,465.57) and (71.88,466.69) .. (70.5,466.69) .. controls (69.12,466.69) and (68,465.57) .. (68,464.19) -- cycle ;
%Shape: Circle [id:dp008374916699881108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.5,445.19) .. controls (93.5,443.81) and (94.62,442.69) .. (96,442.69) .. controls (97.38,442.69) and (98.5,443.81) .. (98.5,445.19) .. controls (98.5,446.57) and (97.38,447.69) .. (96,447.69) .. controls (94.62,447.69) and (93.5,446.57) .. (93.5,445.19) -- cycle ;
%Shape: Circle [id:dp5823462695973234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31,467.19) .. controls (31,465.81) and (32.12,464.69) .. (33.5,464.69) .. controls (34.88,464.69) and (36,465.81) .. (36,467.19) .. controls (36,468.57) and (34.88,469.69) .. (33.5,469.69) .. controls (32.12,469.69) and (31,468.57) .. (31,467.19) -- cycle ;
%Straight Lines [id:da10122663474209259] 
\draw    (45.5,445.19) -- (33.5,467.19) ;
%Shape: Circle [id:dp16314549988414506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.5,453.19) .. controls (163.5,451.81) and (164.62,450.69) .. (166,450.69) .. controls (167.38,450.69) and (168.5,451.81) .. (168.5,453.19) .. controls (168.5,454.57) and (167.38,455.69) .. (166,455.69) .. controls (164.62,455.69) and (163.5,454.57) .. (163.5,453.19) -- cycle ;
%Shape: Circle [id:dp8296640982423433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.5,453.19) .. controls (205.5,451.81) and (206.62,450.69) .. (208,450.69) .. controls (209.38,450.69) and (210.5,451.81) .. (210.5,453.19) .. controls (210.5,454.57) and (209.38,455.69) .. (208,455.69) .. controls (206.62,455.69) and (205.5,454.57) .. (205.5,453.19) -- cycle ;
%Straight Lines [id:da8614750062968436] 
\draw    (187,435.19) -- (208,453.19) ;
%Shape: Circle [id:dp31901196822535005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,435.19) .. controls (184.5,433.81) and (185.62,432.69) .. (187,432.69) .. controls (188.38,432.69) and (189.5,433.81) .. (189.5,435.19) .. controls (189.5,436.57) and (188.38,437.69) .. (187,437.69) .. controls (185.62,437.69) and (184.5,436.57) .. (184.5,435.19) -- cycle ;
%Straight Lines [id:da9622191765535923] 
\draw    (187,435.19) -- (166,453.19) ;
%Shape: Circle [id:dp8706564275093985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,470.19) .. controls (184.5,468.81) and (185.62,467.69) .. (187,467.69) .. controls (188.38,467.69) and (189.5,468.81) .. (189.5,470.19) .. controls (189.5,471.57) and (188.38,472.69) .. (187,472.69) .. controls (185.62,472.69) and (184.5,471.57) .. (184.5,470.19) -- cycle ;
%Straight Lines [id:da9305371970532682] 
\draw    (187,435.19) -- (187,470.19) ;
%Shape: Circle [id:dp809096574761631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.87,453.19) .. controls (301.87,451.81) and (302.99,450.69) .. (304.37,450.69) .. controls (305.75,450.69) and (306.87,451.81) .. (306.87,453.19) .. controls (306.87,454.57) and (305.75,455.69) .. (304.37,455.69) .. controls (302.99,455.69) and (301.87,454.57) .. (301.87,453.19) -- cycle ;
%Shape: Circle [id:dp6921330169878808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.87,453.19) .. controls (343.87,451.81) and (344.99,450.69) .. (346.37,450.69) .. controls (347.75,450.69) and (348.87,451.81) .. (348.87,453.19) .. controls (348.87,454.57) and (347.75,455.69) .. (346.37,455.69) .. controls (344.99,455.69) and (343.87,454.57) .. (343.87,453.19) -- cycle ;
%Straight Lines [id:da8117135809563399] 
\draw    (325.37,435.19) -- (346.37,453.19) ;
%Shape: Circle [id:dp5945142721331983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.87,435.19) .. controls (322.87,433.81) and (323.99,432.69) .. (325.37,432.69) .. controls (326.75,432.69) and (327.87,433.81) .. (327.87,435.19) .. controls (327.87,436.57) and (326.75,437.69) .. (325.37,437.69) .. controls (323.99,437.69) and (322.87,436.57) .. (322.87,435.19) -- cycle ;
%Straight Lines [id:da7501780502314029] 
\draw    (325.37,435.19) -- (304.37,453.19) ;
%Shape: Circle [id:dp1268318259419463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.87,470.19) .. controls (322.87,468.81) and (323.99,467.69) .. (325.37,467.69) .. controls (326.75,467.69) and (327.87,468.81) .. (327.87,470.19) .. controls (327.87,471.57) and (326.75,472.69) .. (325.37,472.69) .. controls (323.99,472.69) and (322.87,471.57) .. (322.87,470.19) -- cycle ;
%Straight Lines [id:da5032053443751975] 
\draw    (325.37,435.19) -- (325.37,470.19) ;
%Shape: Circle [id:dp3408740721238932] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,453.19) .. controls (456.5,451.81) and (457.62,450.69) .. (459,450.69) .. controls (460.38,450.69) and (461.5,451.81) .. (461.5,453.19) .. controls (461.5,454.57) and (460.38,455.69) .. (459,455.69) .. controls (457.62,455.69) and (456.5,454.57) .. (456.5,453.19) -- cycle ;
%Shape: Circle [id:dp770206221724513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.87,444.69) .. controls (312.87,443.31) and (313.99,442.19) .. (315.37,442.19) .. controls (316.75,442.19) and (317.87,443.31) .. (317.87,444.69) .. controls (317.87,446.07) and (316.75,447.19) .. (315.37,447.19) .. controls (313.99,447.19) and (312.87,446.07) .. (312.87,444.69) -- cycle ;
%Shape: Circle [id:dp04578871738203805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.5,453.19) .. controls (435.5,451.81) and (436.62,450.69) .. (438,450.69) .. controls (439.38,450.69) and (440.5,451.81) .. (440.5,453.19) .. controls (440.5,454.57) and (439.38,455.69) .. (438,455.69) .. controls (436.62,455.69) and (435.5,454.57) .. (435.5,453.19) -- cycle ;
%Shape: Circle [id:dp28153842991459976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.5,453.19) .. controls (477.5,451.81) and (478.62,450.69) .. (480,450.69) .. controls (481.38,450.69) and (482.5,451.81) .. (482.5,453.19) .. controls (482.5,454.57) and (481.38,455.69) .. (480,455.69) .. controls (478.62,455.69) and (477.5,454.57) .. (477.5,453.19) -- cycle ;
%Straight Lines [id:da678041926698243] 
\draw    (459,435.19) -- (459,470.19) ;
%Shape: Circle [id:dp08647381684130451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,435.19) .. controls (456.5,433.81) and (457.62,432.69) .. (459,432.69) .. controls (460.38,432.69) and (461.5,433.81) .. (461.5,435.19) .. controls (461.5,436.57) and (460.38,437.69) .. (459,437.69) .. controls (457.62,437.69) and (456.5,436.57) .. (456.5,435.19) -- cycle ;
%Straight Lines [id:da28391241426496094] 
\draw    (459,435.19) -- (438,453.19) ;
%Straight Lines [id:da10064462167549837] 
\draw    (438,453.19) -- (459,470.19) ;
%Shape: Circle [id:dp855038350241108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,470.19) .. controls (456.5,468.81) and (457.62,467.69) .. (459,467.69) .. controls (460.38,467.69) and (461.5,468.81) .. (461.5,470.19) .. controls (461.5,471.57) and (460.38,472.69) .. (459,472.69) .. controls (457.62,472.69) and (456.5,471.57) .. (456.5,470.19) -- cycle ;
%Straight Lines [id:da030985685441690003] 
\draw    (459,435.19) -- (480,453.19) ;
%Shape: Circle [id:dp5408480574697926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.87,461.19) .. controls (591.87,459.81) and (592.99,458.69) .. (594.37,458.69) .. controls (595.75,458.69) and (596.87,459.81) .. (596.87,461.19) .. controls (596.87,462.57) and (595.75,463.69) .. (594.37,463.69) .. controls (592.99,463.69) and (591.87,462.57) .. (591.87,461.19) -- cycle ;
%Shape: Circle [id:dp638163469159292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.37,453.19) .. controls (559.37,451.81) and (560.49,450.69) .. (561.87,450.69) .. controls (563.25,450.69) and (564.37,451.81) .. (564.37,453.19) .. controls (564.37,454.57) and (563.25,455.69) .. (561.87,455.69) .. controls (560.49,455.69) and (559.37,454.57) .. (559.37,453.19) -- cycle ;
%Shape: Circle [id:dp7061990042617158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.87,453.19) .. controls (600.87,451.81) and (601.99,450.69) .. (603.37,450.69) .. controls (604.75,450.69) and (605.87,451.81) .. (605.87,453.19) .. controls (605.87,454.57) and (604.75,455.69) .. (603.37,455.69) .. controls (601.99,455.69) and (600.87,454.57) .. (600.87,453.19) -- cycle ;
%Straight Lines [id:da401810937231434] 
\draw    (582.87,435.19) -- (603.37,453.19) ;
%Shape: Circle [id:dp1833586678342214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.37,435.19) .. controls (580.37,433.81) and (581.49,432.69) .. (582.87,432.69) .. controls (584.25,432.69) and (585.37,433.81) .. (585.37,435.19) .. controls (585.37,436.57) and (584.25,437.69) .. (582.87,437.69) .. controls (581.49,437.69) and (580.37,436.57) .. (580.37,435.19) -- cycle ;
%Straight Lines [id:da8530263390608193] 
\draw    (582.87,435.19) -- (561.87,453.19) ;
%Straight Lines [id:da3413586187166826] 
\draw    (561.87,453.19) -- (582.87,470.19) ;
%Shape: Circle [id:dp48390876821508055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.37,470.19) .. controls (580.37,468.81) and (581.49,467.69) .. (582.87,467.69) .. controls (584.25,467.69) and (585.37,468.81) .. (585.37,470.19) .. controls (585.37,471.57) and (584.25,472.69) .. (582.87,472.69) .. controls (581.49,472.69) and (580.37,471.57) .. (580.37,470.19) -- cycle ;
%Shape: Circle [id:dp806706098750342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.87,597.69) .. controls (198.87,596.31) and (199.99,595.19) .. (201.37,595.19) .. controls (202.75,595.19) and (203.87,596.31) .. (203.87,597.69) .. controls (203.87,599.07) and (202.75,600.19) .. (201.37,600.19) .. controls (199.99,600.19) and (198.87,599.07) .. (198.87,597.69) -- cycle ;
%Shape: Circle [id:dp41334809828354413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.87,444.69) .. controls (569.87,443.31) and (570.99,442.19) .. (572.37,442.19) .. controls (573.75,442.19) and (574.87,443.31) .. (574.87,444.69) .. controls (574.87,446.07) and (573.75,447.19) .. (572.37,447.19) .. controls (570.99,447.19) and (569.87,446.07) .. (569.87,444.69) -- cycle ;
%Shape: Circle [id:dp592326306256879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.87,589.19) .. controls (56.87,587.81) and (57.99,586.69) .. (59.37,586.69) .. controls (60.75,586.69) and (61.87,587.81) .. (61.87,589.19) .. controls (61.87,590.57) and (60.75,591.69) .. (59.37,591.69) .. controls (57.99,591.69) and (56.87,590.57) .. (56.87,589.19) -- cycle ;
%Shape: Circle [id:dp8383192014588693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35.87,589.19) .. controls (35.87,587.81) and (36.99,586.69) .. (38.37,586.69) .. controls (39.75,586.69) and (40.87,587.81) .. (40.87,589.19) .. controls (40.87,590.57) and (39.75,591.69) .. (38.37,591.69) .. controls (36.99,591.69) and (35.87,590.57) .. (35.87,589.19) -- cycle ;
%Shape: Circle [id:dp4634828826389491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.87,589.19) .. controls (77.87,587.81) and (78.99,586.69) .. (80.37,586.69) .. controls (81.75,586.69) and (82.87,587.81) .. (82.87,589.19) .. controls (82.87,590.57) and (81.75,591.69) .. (80.37,591.69) .. controls (78.99,591.69) and (77.87,590.57) .. (77.87,589.19) -- cycle ;
%Straight Lines [id:da7399121659408651] 
\draw    (59.37,571.19) -- (80.37,589.19) ;
%Shape: Circle [id:dp7600715203886604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.87,571.19) .. controls (56.87,569.81) and (57.99,568.69) .. (59.37,568.69) .. controls (60.75,568.69) and (61.87,569.81) .. (61.87,571.19) .. controls (61.87,572.57) and (60.75,573.69) .. (59.37,573.69) .. controls (57.99,573.69) and (56.87,572.57) .. (56.87,571.19) -- cycle ;
%Straight Lines [id:da45288885201142637] 
\draw    (59.37,571.19) -- (38.37,589.19) ;
%Straight Lines [id:da23871845587647822] 
\draw    (38.37,589.19) -- (59.37,606.19) ;
%Shape: Circle [id:dp09072009931953162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.87,606.19) .. controls (56.87,604.81) and (57.99,603.69) .. (59.37,603.69) .. controls (60.75,603.69) and (61.87,604.81) .. (61.87,606.19) .. controls (61.87,607.57) and (60.75,608.69) .. (59.37,608.69) .. controls (57.99,608.69) and (56.87,607.57) .. (56.87,606.19) -- cycle ;
%Straight Lines [id:da667968929348488] 
\draw    (59.37,571.19) -- (59.37,606.19) ;
%Shape: Circle [id:dp010954230537826737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.87,579.69) .. controls (46.87,578.31) and (47.99,577.19) .. (49.37,577.19) .. controls (50.75,577.19) and (51.87,578.31) .. (51.87,579.69) .. controls (51.87,581.07) and (50.75,582.19) .. (49.37,582.19) .. controls (47.99,582.19) and (46.87,581.07) .. (46.87,579.69) -- cycle ;
%Shape: Circle [id:dp1631413102406014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.87,589.19) .. controls (186.87,587.81) and (187.99,586.69) .. (189.37,586.69) .. controls (190.75,586.69) and (191.87,587.81) .. (191.87,589.19) .. controls (191.87,590.57) and (190.75,591.69) .. (189.37,591.69) .. controls (187.99,591.69) and (186.87,590.57) .. (186.87,589.19) -- cycle ;
%Shape: Circle [id:dp4029634353479239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.87,589.19) .. controls (165.87,587.81) and (166.99,586.69) .. (168.37,586.69) .. controls (169.75,586.69) and (170.87,587.81) .. (170.87,589.19) .. controls (170.87,590.57) and (169.75,591.69) .. (168.37,591.69) .. controls (166.99,591.69) and (165.87,590.57) .. (165.87,589.19) -- cycle ;
%Shape: Circle [id:dp02787271597788099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.07,589.19) .. controls (209.07,587.81) and (210.19,586.69) .. (211.57,586.69) .. controls (212.95,586.69) and (214.07,587.81) .. (214.07,589.19) .. controls (214.07,590.57) and (212.95,591.69) .. (211.57,591.69) .. controls (210.19,591.69) and (209.07,590.57) .. (209.07,589.19) -- cycle ;
%Straight Lines [id:da6704357618794716] 
\draw    (189.37,571.19) -- (211.57,589.19) ;
%Shape: Circle [id:dp8019240357856864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.87,571.19) .. controls (186.87,569.81) and (187.99,568.69) .. (189.37,568.69) .. controls (190.75,568.69) and (191.87,569.81) .. (191.87,571.19) .. controls (191.87,572.57) and (190.75,573.69) .. (189.37,573.69) .. controls (187.99,573.69) and (186.87,572.57) .. (186.87,571.19) -- cycle ;
%Straight Lines [id:da48677040378883973] 
\draw    (189.37,571.19) -- (168.37,589.19) ;
%Straight Lines [id:da8482616436411718] 
\draw    (168.37,589.19) -- (189.37,606.19) ;
%Shape: Circle [id:dp8024615537526419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.87,606.19) .. controls (186.87,604.81) and (187.99,603.69) .. (189.37,603.69) .. controls (190.75,603.69) and (191.87,604.81) .. (191.87,606.19) .. controls (191.87,607.57) and (190.75,608.69) .. (189.37,608.69) .. controls (187.99,608.69) and (186.87,607.57) .. (186.87,606.19) -- cycle ;
%Straight Lines [id:da0527771831465752] 
\draw    (189.37,571.19) -- (189.37,606.19) ;
%Shape: Circle [id:dp9581474315593183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.87,579.69) .. controls (176.87,578.31) and (177.99,577.19) .. (179.37,577.19) .. controls (180.75,577.19) and (181.87,578.31) .. (181.87,579.69) .. controls (181.87,581.07) and (180.75,582.19) .. (179.37,582.19) .. controls (177.99,582.19) and (176.87,581.07) .. (176.87,579.69) -- cycle ;
%Straight Lines [id:da98008823496005] 
\draw    (189.37,606.19) -- (211.57,589.19) ;
%Shape: Circle [id:dp4023380769969075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593,761.19) .. controls (593,759.81) and (594.12,758.69) .. (595.5,758.69) .. controls (596.88,758.69) and (598,759.81) .. (598,761.19) .. controls (598,762.57) and (596.88,763.69) .. (595.5,763.69) .. controls (594.12,763.69) and (593,762.57) .. (593,761.19) -- cycle ;
%Shape: Circle [id:dp24996467116092103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.87,732.19) .. controls (309.87,730.81) and (310.99,729.69) .. (312.37,729.69) .. controls (313.75,729.69) and (314.87,730.81) .. (314.87,732.19) .. controls (314.87,733.57) and (313.75,734.69) .. (312.37,734.69) .. controls (310.99,734.69) and (309.87,733.57) .. (309.87,732.19) -- cycle ;
%Shape: Circle [id:dp2192659830397179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.87,732.19) .. controls (334.87,730.81) and (335.99,729.69) .. (337.37,729.69) .. controls (338.75,729.69) and (339.87,730.81) .. (339.87,732.19) .. controls (339.87,733.57) and (338.75,734.69) .. (337.37,734.69) .. controls (335.99,734.69) and (334.87,733.57) .. (334.87,732.19) -- cycle ;
%Straight Lines [id:da6283834758246567] 
\draw    (337.37,713.19) -- (337.37,732.19) ;
%Shape: Circle [id:dp5797892867434751] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.37,713.19) .. controls (310.37,711.81) and (311.49,710.69) .. (312.87,710.69) .. controls (314.25,710.69) and (315.37,711.81) .. (315.37,713.19) .. controls (315.37,714.57) and (314.25,715.69) .. (312.87,715.69) .. controls (311.49,715.69) and (310.37,714.57) .. (310.37,713.19) -- cycle ;
%Straight Lines [id:da7203473508563589] 
\draw    (312.87,713.19) -- (312.37,732.19) ;
%Shape: Circle [id:dp21980834950402806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.87,760.19) .. controls (296.87,758.81) and (297.99,757.69) .. (299.37,757.69) .. controls (300.75,757.69) and (301.87,758.81) .. (301.87,760.19) .. controls (301.87,761.57) and (300.75,762.69) .. (299.37,762.69) .. controls (297.99,762.69) and (296.87,761.57) .. (296.87,760.19) -- cycle ;
%Straight Lines [id:da4491615234029268] 
\draw    (337.37,732.19) -- (299.37,760.19) ;
%Shape: Circle [id:dp6949592806952258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.87,761.19) .. controls (351.87,759.81) and (352.99,758.69) .. (354.37,758.69) .. controls (355.75,758.69) and (356.87,759.81) .. (356.87,761.19) .. controls (356.87,762.57) and (355.75,763.69) .. (354.37,763.69) .. controls (352.99,763.69) and (351.87,762.57) .. (351.87,761.19) -- cycle ;
%Straight Lines [id:da9774304894606712] 
\draw    (337.37,732.19) -- (354.37,761.19) ;
%Straight Lines [id:da3316981937863547] 
\draw    (312.37,732.19) -- (337.37,732.19) ;
%Shape: Circle [id:dp17176479341718376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440,733.19) .. controls (440,731.81) and (441.12,730.69) .. (442.5,730.69) .. controls (443.88,730.69) and (445,731.81) .. (445,733.19) .. controls (445,734.57) and (443.88,735.69) .. (442.5,735.69) .. controls (441.12,735.69) and (440,734.57) .. (440,733.19) -- cycle ;
%Shape: Circle [id:dp538998480378903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,733.19) .. controls (465,731.81) and (466.12,730.69) .. (467.5,730.69) .. controls (468.88,730.69) and (470,731.81) .. (470,733.19) .. controls (470,734.57) and (468.88,735.69) .. (467.5,735.69) .. controls (466.12,735.69) and (465,734.57) .. (465,733.19) -- cycle ;
%Shape: Circle [id:dp6423809558333444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454,761.69) .. controls (454,760.31) and (455.12,759.19) .. (456.5,759.19) .. controls (457.88,759.19) and (459,760.31) .. (459,761.69) .. controls (459,763.07) and (457.88,764.19) .. (456.5,764.19) .. controls (455.12,764.19) and (454,763.07) .. (454,761.69) -- cycle ;
%Straight Lines [id:da16879606561081317] 
\draw    (442,732.69) -- (456.5,762.19) ;
%Shape: Circle [id:dp5118101892304998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482,762.19) .. controls (482,760.81) and (483.12,759.69) .. (484.5,759.69) .. controls (485.88,759.69) and (487,760.81) .. (487,762.19) .. controls (487,763.57) and (485.88,764.69) .. (484.5,764.69) .. controls (483.12,764.69) and (482,763.57) .. (482,762.19) -- cycle ;
%Straight Lines [id:da5995524159222206] 
\draw    (467.5,733.19) -- (484.5,762.19) ;
%Straight Lines [id:da8227519101020667] 
\draw    (442.5,733.19) -- (467.5,733.19) ;
%Shape: Circle [id:dp1374494820973764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426,762.19) .. controls (426,760.81) and (427.12,759.69) .. (428.5,759.69) .. controls (429.88,759.69) and (431,760.81) .. (431,762.19) .. controls (431,763.57) and (429.88,764.69) .. (428.5,764.69) .. controls (427.12,764.69) and (426,763.57) .. (426,762.19) -- cycle ;
%Straight Lines [id:da7475657830077396] 
\draw    (442.5,733.19) -- (428.5,762.19) ;
%Straight Lines [id:da956402231286261] 
\draw    (456.5,762.19) -- (506.08,762.19) ;
%Shape: Circle [id:dp9186596426222657] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565,732.19) .. controls (565,730.81) and (566.12,729.69) .. (567.5,729.69) .. controls (568.88,729.69) and (570,730.81) .. (570,732.19) .. controls (570,733.57) and (568.88,734.69) .. (567.5,734.69) .. controls (566.12,734.69) and (565,733.57) .. (565,732.19) -- cycle ;
%Shape: Circle [id:dp14778116074639147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,732.19) .. controls (590,730.81) and (591.12,729.69) .. (592.5,729.69) .. controls (593.88,729.69) and (595,730.81) .. (595,732.19) .. controls (595,733.57) and (593.88,734.69) .. (592.5,734.69) .. controls (591.12,734.69) and (590,733.57) .. (590,732.19) -- cycle ;
%Straight Lines [id:da32727415729074116] 
\draw    (592.5,732.19) -- (581.5,760.19) ;
%Shape: Circle [id:dp7080228046325048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579,761.19) .. controls (579,759.81) and (580.12,758.69) .. (581.5,758.69) .. controls (582.88,758.69) and (584,759.81) .. (584,761.19) .. controls (584,762.57) and (582.88,763.69) .. (581.5,763.69) .. controls (580.12,763.69) and (579,762.57) .. (579,761.19) -- cycle ;
%Straight Lines [id:da35310360646015704] 
\draw    (567,731.69) -- (580,758.69) ;
%Shape: Circle [id:dp3841968241591358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (607,761.19) .. controls (607,759.81) and (608.12,758.69) .. (609.5,758.69) .. controls (610.88,758.69) and (612,759.81) .. (612,761.19) .. controls (612,762.57) and (610.88,763.69) .. (609.5,763.69) .. controls (608.12,763.69) and (607,762.57) .. (607,761.19) -- cycle ;
%Straight Lines [id:da4319966242929836] 
\draw    (592.5,732.19) -- (609.5,761.19) ;
%Straight Lines [id:da6598009635442601] 
\draw    (567.5,732.19) -- (592.5,732.19) ;
%Shape: Circle [id:dp9508166560394258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551,761.19) .. controls (551,759.81) and (552.12,758.69) .. (553.5,758.69) .. controls (554.88,758.69) and (556,759.81) .. (556,761.19) .. controls (556,762.57) and (554.88,763.69) .. (553.5,763.69) .. controls (552.12,763.69) and (551,762.57) .. (551,761.19) -- cycle ;
%Straight Lines [id:da4207900987108014] 
\draw    (567.5,732.19) -- (553.5,761.19) ;
%Straight Lines [id:da7797496762609538] 
\draw    (581.5,761.19) -- (630.08,761.19) ;
%Shape: Circle [id:dp5822704104551842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.87,713.19) .. controls (334.87,711.81) and (335.99,710.69) .. (337.37,710.69) .. controls (338.75,710.69) and (339.87,711.81) .. (339.87,713.19) .. controls (339.87,714.57) and (338.75,715.69) .. (337.37,715.69) .. controls (335.99,715.69) and (334.87,714.57) .. (334.87,713.19) -- cycle ;
%Straight Lines [id:da4458881768943277] 
\draw    (312.87,713.19) -- (337.37,713.19) ;
%Straight Lines [id:da47391696203154166] 
\draw    (467.5,713.19) -- (467.5,732.19) ;
%Shape: Circle [id:dp17219807551382316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.5,713.19) .. controls (440.5,711.81) and (441.62,710.69) .. (443,710.69) .. controls (444.38,710.69) and (445.5,711.81) .. (445.5,713.19) .. controls (445.5,714.57) and (444.38,715.69) .. (443,715.69) .. controls (441.62,715.69) and (440.5,714.57) .. (440.5,713.19) -- cycle ;
%Straight Lines [id:da16863614247294223] 
\draw    (443,713.19) -- (442.5,732.19) ;
%Shape: Circle [id:dp43951826902565316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465,713.19) .. controls (465,711.81) and (466.12,710.69) .. (467.5,710.69) .. controls (468.88,710.69) and (470,711.81) .. (470,713.19) .. controls (470,714.57) and (468.88,715.69) .. (467.5,715.69) .. controls (466.12,715.69) and (465,714.57) .. (465,713.19) -- cycle ;
%Straight Lines [id:da5109840451624195] 
\draw    (443,713.19) -- (467.5,713.19) ;
%Straight Lines [id:da5418407288342924] 
\draw    (592.5,713.19) -- (592.5,732.19) ;
%Shape: Circle [id:dp27419475386056824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.5,713.19) .. controls (565.5,711.81) and (566.62,710.69) .. (568,710.69) .. controls (569.38,710.69) and (570.5,711.81) .. (570.5,713.19) .. controls (570.5,714.57) and (569.38,715.69) .. (568,715.69) .. controls (566.62,715.69) and (565.5,714.57) .. (565.5,713.19) -- cycle ;
%Straight Lines [id:da5589555816557288] 
\draw    (568,713.19) -- (567.5,732.19) ;
%Shape: Circle [id:dp13086150989387213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,713.19) .. controls (590,711.81) and (591.12,710.69) .. (592.5,710.69) .. controls (593.88,710.69) and (595,711.81) .. (595,713.19) .. controls (595,714.57) and (593.88,715.69) .. (592.5,715.69) .. controls (591.12,715.69) and (590,714.57) .. (590,713.19) -- cycle ;
%Straight Lines [id:da772704174436873] 
\draw    (568,713.19) -- (592.5,713.19) ;
%Shape: Circle [id:dp5891681251161597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.87,878.19) .. controls (36.87,876.81) and (37.99,875.69) .. (39.37,875.69) .. controls (40.75,875.69) and (41.87,876.81) .. (41.87,878.19) .. controls (41.87,879.57) and (40.75,880.69) .. (39.37,880.69) .. controls (37.99,880.69) and (36.87,879.57) .. (36.87,878.19) -- cycle ;
%Shape: Circle [id:dp5443436914474244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.87,878.19) .. controls (80.87,876.81) and (81.99,875.69) .. (83.37,875.69) .. controls (84.75,875.69) and (85.87,876.81) .. (85.87,878.19) .. controls (85.87,879.57) and (84.75,880.69) .. (83.37,880.69) .. controls (81.99,880.69) and (80.87,879.57) .. (80.87,878.19) -- cycle ;
%Straight Lines [id:da90520679680421] 
\draw    (78.37,859.19) -- (83.37,878.19) ;
%Shape: Circle [id:dp980217765110873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.37,859.19) .. controls (41.37,857.81) and (42.49,856.69) .. (43.87,856.69) .. controls (45.25,856.69) and (46.37,857.81) .. (46.37,859.19) .. controls (46.37,860.57) and (45.25,861.69) .. (43.87,861.69) .. controls (42.49,861.69) and (41.37,860.57) .. (41.37,859.19) -- cycle ;
%Straight Lines [id:da7524574836519374] 
\draw    (43.87,859.19) -- (39.37,878.19) ;
%Shape: Circle [id:dp3469535571629142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.87,906.19) .. controls (23.87,904.81) and (24.99,903.69) .. (26.37,903.69) .. controls (27.75,903.69) and (28.87,904.81) .. (28.87,906.19) .. controls (28.87,907.57) and (27.75,908.69) .. (26.37,908.69) .. controls (24.99,908.69) and (23.87,907.57) .. (23.87,906.19) -- cycle ;
%Straight Lines [id:da32077178844823184] 
\draw    (83.37,878.19) -- (26.37,906.19) ;
%Shape: Circle [id:dp06367684645157168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.87,907.19) .. controls (97.87,905.81) and (98.99,904.69) .. (100.37,904.69) .. controls (101.75,904.69) and (102.87,905.81) .. (102.87,907.19) .. controls (102.87,908.57) and (101.75,909.69) .. (100.37,909.69) .. controls (98.99,909.69) and (97.87,908.57) .. (97.87,907.19) -- cycle ;
%Straight Lines [id:da8989445736845295] 
\draw    (83.37,878.19) -- (100.37,907.19) ;
%Straight Lines [id:da8491510371924716] 
\draw    (39.37,878.19) -- (83.37,878.19) ;
%Shape: Circle [id:dp9667392709469245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.87,859.19) .. controls (75.87,857.81) and (76.99,856.69) .. (78.37,856.69) .. controls (79.75,856.69) and (80.87,857.81) .. (80.87,859.19) .. controls (80.87,860.57) and (79.75,861.69) .. (78.37,861.69) .. controls (76.99,861.69) and (75.87,860.57) .. (75.87,859.19) -- cycle ;
%Straight Lines [id:da9920862707740905] 
\draw    (43.87,859.19) -- (78.37,859.19) ;
%Shape: Circle [id:dp12140978387076995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.87,859.19) .. controls (58.87,857.81) and (59.99,856.69) .. (61.37,856.69) .. controls (62.75,856.69) and (63.87,857.81) .. (63.87,859.19) .. controls (63.87,860.57) and (62.75,861.69) .. (61.37,861.69) .. controls (59.99,861.69) and (58.87,860.57) .. (58.87,859.19) -- cycle ;
%Shape: Circle [id:dp37137803342053755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164,878.19) .. controls (164,876.81) and (165.12,875.69) .. (166.5,875.69) .. controls (167.88,875.69) and (169,876.81) .. (169,878.19) .. controls (169,879.57) and (167.88,880.69) .. (166.5,880.69) .. controls (165.12,880.69) and (164,879.57) .. (164,878.19) -- cycle ;
%Shape: Circle [id:dp0244502156354669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,878.19) .. controls (208,876.81) and (209.12,875.69) .. (210.5,875.69) .. controls (211.88,875.69) and (213,876.81) .. (213,878.19) .. controls (213,879.57) and (211.88,880.69) .. (210.5,880.69) .. controls (209.12,880.69) and (208,879.57) .. (208,878.19) -- cycle ;
%Straight Lines [id:da9078272214238597] 
\draw    (205.5,859.19) -- (210.5,878.19) ;
%Shape: Circle [id:dp41252953174806195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,859.19) .. controls (168.5,857.81) and (169.62,856.69) .. (171,856.69) .. controls (172.38,856.69) and (173.5,857.81) .. (173.5,859.19) .. controls (173.5,860.57) and (172.38,861.69) .. (171,861.69) .. controls (169.62,861.69) and (168.5,860.57) .. (168.5,859.19) -- cycle ;
%Straight Lines [id:da5339500947382063] 
\draw    (171,859.19) -- (166.5,878.19) ;
%Shape: Circle [id:dp5842383451448061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151,906.19) .. controls (151,904.81) and (152.12,903.69) .. (153.5,903.69) .. controls (154.88,903.69) and (156,904.81) .. (156,906.19) .. controls (156,907.57) and (154.88,908.69) .. (153.5,908.69) .. controls (152.12,908.69) and (151,907.57) .. (151,906.19) -- cycle ;
%Shape: Circle [id:dp2977571865077303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.5,907.19) .. controls (186.5,905.81) and (187.62,904.69) .. (189,904.69) .. controls (190.38,904.69) and (191.5,905.81) .. (191.5,907.19) .. controls (191.5,908.57) and (190.38,909.69) .. (189,909.69) .. controls (187.62,909.69) and (186.5,908.57) .. (186.5,907.19) -- cycle ;
%Straight Lines [id:da8552421346980632] 
\draw    (210.5,878.19) -- (189,907.19) ;
%Straight Lines [id:da9486363400090542] 
\draw    (166.5,878.19) -- (210.5,878.19) ;
%Shape: Circle [id:dp029032848437656744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,859.19) .. controls (203,857.81) and (204.12,856.69) .. (205.5,856.69) .. controls (206.88,856.69) and (208,857.81) .. (208,859.19) .. controls (208,860.57) and (206.88,861.69) .. (205.5,861.69) .. controls (204.12,861.69) and (203,860.57) .. (203,859.19) -- cycle ;
%Straight Lines [id:da66430883093421] 
\draw    (171,859.19) -- (205.5,859.19) ;
%Shape: Circle [id:dp4919961469962987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186,859.19) .. controls (186,857.81) and (187.12,856.69) .. (188.5,856.69) .. controls (189.88,856.69) and (191,857.81) .. (191,859.19) .. controls (191,860.57) and (189.88,861.69) .. (188.5,861.69) .. controls (187.12,861.69) and (186,860.57) .. (186,859.19) -- cycle ;
%Shape: Circle [id:dp43937905486404627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.5,907.19) .. controls (220.5,905.81) and (221.62,904.69) .. (223,904.69) .. controls (224.38,904.69) and (225.5,905.81) .. (225.5,907.19) .. controls (225.5,908.57) and (224.38,909.69) .. (223,909.69) .. controls (221.62,909.69) and (220.5,908.57) .. (220.5,907.19) -- cycle ;
%Shape: Circle [id:dp7069142728287493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,878.19) .. controls (300,876.81) and (301.12,875.69) .. (302.5,875.69) .. controls (303.88,875.69) and (305,876.81) .. (305,878.19) .. controls (305,879.57) and (303.88,880.69) .. (302.5,880.69) .. controls (301.12,880.69) and (300,879.57) .. (300,878.19) -- cycle ;
%Shape: Circle [id:dp9150858143111836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344,878.19) .. controls (344,876.81) and (345.12,875.69) .. (346.5,875.69) .. controls (347.88,875.69) and (349,876.81) .. (349,878.19) .. controls (349,879.57) and (347.88,880.69) .. (346.5,880.69) .. controls (345.12,880.69) and (344,879.57) .. (344,878.19) -- cycle ;
%Straight Lines [id:da8278977336784785] 
\draw    (341.5,859.19) -- (346.5,878.19) ;
%Shape: Circle [id:dp6801670303929833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,859.19) .. controls (304.5,857.81) and (305.62,856.69) .. (307,856.69) .. controls (308.38,856.69) and (309.5,857.81) .. (309.5,859.19) .. controls (309.5,860.57) and (308.38,861.69) .. (307,861.69) .. controls (305.62,861.69) and (304.5,860.57) .. (304.5,859.19) -- cycle ;
%Straight Lines [id:da1159413309071351] 
\draw    (307,859.19) -- (302.5,878.19) ;
%Shape: Circle [id:dp6942710885971352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287,906.19) .. controls (287,904.81) and (288.12,903.69) .. (289.5,903.69) .. controls (290.88,903.69) and (292,904.81) .. (292,906.19) .. controls (292,907.57) and (290.88,908.69) .. (289.5,908.69) .. controls (288.12,908.69) and (287,907.57) .. (287,906.19) -- cycle ;
%Straight Lines [id:da5663184211298116] 
\draw    (302.5,878.19) -- (325,907.19) ;
%Shape: Circle [id:dp8041427045202818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.5,907.19) .. controls (322.5,905.81) and (323.62,904.69) .. (325,904.69) .. controls (326.38,904.69) and (327.5,905.81) .. (327.5,907.19) .. controls (327.5,908.57) and (326.38,909.69) .. (325,909.69) .. controls (323.62,909.69) and (322.5,908.57) .. (322.5,907.19) -- cycle ;
%Straight Lines [id:da667240854334643] 
\draw    (346.5,878.19) -- (325,907.19) ;
%Straight Lines [id:da7350488729427566] 
\draw    (302.5,878.19) -- (346.5,878.19) ;
%Shape: Circle [id:dp4769080192396431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,859.19) .. controls (339,857.81) and (340.12,856.69) .. (341.5,856.69) .. controls (342.88,856.69) and (344,857.81) .. (344,859.19) .. controls (344,860.57) and (342.88,861.69) .. (341.5,861.69) .. controls (340.12,861.69) and (339,860.57) .. (339,859.19) -- cycle ;
%Straight Lines [id:da32497428624963764] 
\draw    (307,859.19) -- (341.5,859.19) ;
%Shape: Circle [id:dp8296711924277865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322,859.19) .. controls (322,857.81) and (323.12,856.69) .. (324.5,856.69) .. controls (325.88,856.69) and (327,857.81) .. (327,859.19) .. controls (327,860.57) and (325.88,861.69) .. (324.5,861.69) .. controls (323.12,861.69) and (322,860.57) .. (322,859.19) -- cycle ;
%Shape: Circle [id:dp3143825340954095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.5,907.19) .. controls (356.5,905.81) and (357.62,904.69) .. (359,904.69) .. controls (360.38,904.69) and (361.5,905.81) .. (361.5,907.19) .. controls (361.5,908.57) and (360.38,909.69) .. (359,909.69) .. controls (357.62,909.69) and (356.5,908.57) .. (356.5,907.19) -- cycle ;
%Straight Lines [id:da07089085422136299] 
\draw    (325,907.58) -- (379.38,907.58) ;
%Shape: Circle [id:dp4079805809014089] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340,907.19) .. controls (340,905.81) and (341.12,904.69) .. (342.5,904.69) .. controls (343.88,904.69) and (345,905.81) .. (345,907.19) .. controls (345,908.57) and (343.88,909.69) .. (342.5,909.69) .. controls (341.12,909.69) and (340,908.57) .. (340,907.19) -- cycle ;
%Shape: Circle [id:dp13322560131134487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.87,878.19) .. controls (433.87,876.81) and (434.99,875.69) .. (436.37,875.69) .. controls (437.75,875.69) and (438.87,876.81) .. (438.87,878.19) .. controls (438.87,879.57) and (437.75,880.69) .. (436.37,880.69) .. controls (434.99,880.69) and (433.87,879.57) .. (433.87,878.19) -- cycle ;
%Shape: Circle [id:dp13437037544694186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.87,878.19) .. controls (477.87,876.81) and (478.99,875.69) .. (480.37,875.69) .. controls (481.75,875.69) and (482.87,876.81) .. (482.87,878.19) .. controls (482.87,879.57) and (481.75,880.69) .. (480.37,880.69) .. controls (478.99,880.69) and (477.87,879.57) .. (477.87,878.19) -- cycle ;
%Straight Lines [id:da5531727736264521] 
\draw    (475.37,859.19) -- (480.37,878.19) ;
%Shape: Circle [id:dp5562755025801375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.37,859.19) .. controls (438.37,857.81) and (439.49,856.69) .. (440.87,856.69) .. controls (442.25,856.69) and (443.37,857.81) .. (443.37,859.19) .. controls (443.37,860.57) and (442.25,861.69) .. (440.87,861.69) .. controls (439.49,861.69) and (438.37,860.57) .. (438.37,859.19) -- cycle ;
%Straight Lines [id:da8108271120126254] 
\draw    (440.87,859.19) -- (436.37,878.19) ;
%Shape: Circle [id:dp07054821586119209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.87,906.19) .. controls (420.87,904.81) and (421.99,903.69) .. (423.37,903.69) .. controls (424.75,903.69) and (425.87,904.81) .. (425.87,906.19) .. controls (425.87,907.57) and (424.75,908.69) .. (423.37,908.69) .. controls (421.99,908.69) and (420.87,907.57) .. (420.87,906.19) -- cycle ;
%Straight Lines [id:da9702984271429765] 
\draw    (480.37,878.19) -- (423.37,906.19) ;
%Shape: Circle [id:dp36287387765913004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.87,907.19) .. controls (494.87,905.81) and (495.99,904.69) .. (497.37,904.69) .. controls (498.75,904.69) and (499.87,905.81) .. (499.87,907.19) .. controls (499.87,908.57) and (498.75,909.69) .. (497.37,909.69) .. controls (495.99,909.69) and (494.87,908.57) .. (494.87,907.19) -- cycle ;
%Straight Lines [id:da4236962538984619] 
\draw    (436.37,878.19) -- (480.37,878.19) ;
%Shape: Circle [id:dp21383667279598217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.87,859.19) .. controls (472.87,857.81) and (473.99,856.69) .. (475.37,856.69) .. controls (476.75,856.69) and (477.87,857.81) .. (477.87,859.19) .. controls (477.87,860.57) and (476.75,861.69) .. (475.37,861.69) .. controls (473.99,861.69) and (472.87,860.57) .. (472.87,859.19) -- cycle ;
%Straight Lines [id:da5832898391437127] 
\draw    (440.87,859.19) -- (475.37,859.19) ;
%Shape: Circle [id:dp8571276033773976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.87,878.19) .. controls (455.87,876.81) and (456.99,875.69) .. (458.37,875.69) .. controls (459.75,875.69) and (460.87,876.81) .. (460.87,878.19) .. controls (460.87,879.57) and (459.75,880.69) .. (458.37,880.69) .. controls (456.99,880.69) and (455.87,879.57) .. (455.87,878.19) -- cycle ;
%Shape: Circle [id:dp11173991236881076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556,878.19) .. controls (556,876.81) and (557.12,875.69) .. (558.5,875.69) .. controls (559.88,875.69) and (561,876.81) .. (561,878.19) .. controls (561,879.57) and (559.88,880.69) .. (558.5,880.69) .. controls (557.12,880.69) and (556,879.57) .. (556,878.19) -- cycle ;
%Shape: Circle [id:dp9963239696685366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600,878.19) .. controls (600,876.81) and (601.12,875.69) .. (602.5,875.69) .. controls (603.88,875.69) and (605,876.81) .. (605,878.19) .. controls (605,879.57) and (603.88,880.69) .. (602.5,880.69) .. controls (601.12,880.69) and (600,879.57) .. (600,878.19) -- cycle ;
%Straight Lines [id:da747991128318543] 
\draw    (597.5,859.19) -- (602.5,878.19) ;
%Shape: Circle [id:dp3009938064469734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.5,859.19) .. controls (560.5,857.81) and (561.62,856.69) .. (563,856.69) .. controls (564.38,856.69) and (565.5,857.81) .. (565.5,859.19) .. controls (565.5,860.57) and (564.38,861.69) .. (563,861.69) .. controls (561.62,861.69) and (560.5,860.57) .. (560.5,859.19) -- cycle ;
%Straight Lines [id:da4090206151674688] 
\draw    (563,859.19) -- (558.5,878.19) ;
%Shape: Circle [id:dp9508282946500534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543,906.19) .. controls (543,904.81) and (544.12,903.69) .. (545.5,903.69) .. controls (546.88,903.69) and (548,904.81) .. (548,906.19) .. controls (548,907.57) and (546.88,908.69) .. (545.5,908.69) .. controls (544.12,908.69) and (543,907.57) .. (543,906.19) -- cycle ;
%Shape: Circle [id:dp6757364529798134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (578.5,907.19) .. controls (578.5,905.81) and (579.62,904.69) .. (581,904.69) .. controls (582.38,904.69) and (583.5,905.81) .. (583.5,907.19) .. controls (583.5,908.57) and (582.38,909.69) .. (581,909.69) .. controls (579.62,909.69) and (578.5,908.57) .. (578.5,907.19) -- cycle ;
%Straight Lines [id:da6547021828860964] 
\draw    (602.5,878.19) -- (581,907.19) ;
%Straight Lines [id:da015490774328427492] 
\draw    (558.5,878.19) -- (602.5,878.19) ;
%Shape: Circle [id:dp044958077341494596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595,859.19) .. controls (595,857.81) and (596.12,856.69) .. (597.5,856.69) .. controls (598.88,856.69) and (600,857.81) .. (600,859.19) .. controls (600,860.57) and (598.88,861.69) .. (597.5,861.69) .. controls (596.12,861.69) and (595,860.57) .. (595,859.19) -- cycle ;
%Straight Lines [id:da8637829820319131] 
\draw    (563,859.19) -- (597.5,859.19) ;
%Shape: Circle [id:dp2696431370668556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578,878.19) .. controls (578,876.81) and (579.12,875.69) .. (580.5,875.69) .. controls (581.88,875.69) and (583,876.81) .. (583,878.19) .. controls (583,879.57) and (581.88,880.69) .. (580.5,880.69) .. controls (579.12,880.69) and (578,879.57) .. (578,878.19) -- cycle ;
%Shape: Circle [id:dp32134625799567895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (612.5,907.19) .. controls (612.5,905.81) and (613.62,904.69) .. (615,904.69) .. controls (616.38,904.69) and (617.5,905.81) .. (617.5,907.19) .. controls (617.5,908.57) and (616.38,909.69) .. (615,909.69) .. controls (613.62,909.69) and (612.5,908.57) .. (612.5,907.19) -- cycle ;
%Straight Lines [id:da08986759198422345] 
\draw    (581,907.19) -- (639.13,907.19) ;
%Shape: Circle [id:dp7603266872006901] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37,1027.19) .. controls (37,1025.81) and (38.12,1024.69) .. (39.5,1024.69) .. controls (40.88,1024.69) and (42,1025.81) .. (42,1027.19) .. controls (42,1028.57) and (40.88,1029.69) .. (39.5,1029.69) .. controls (38.12,1029.69) and (37,1028.57) .. (37,1027.19) -- cycle ;
%Shape: Circle [id:dp2520697811316578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81,1027.19) .. controls (81,1025.81) and (82.12,1024.69) .. (83.5,1024.69) .. controls (84.88,1024.69) and (86,1025.81) .. (86,1027.19) .. controls (86,1028.57) and (84.88,1029.69) .. (83.5,1029.69) .. controls (82.12,1029.69) and (81,1028.57) .. (81,1027.19) -- cycle ;
%Straight Lines [id:da7250756303504837] 
\draw    (78.5,1008.19) -- (83.5,1027.19) ;
%Shape: Circle [id:dp8356025428281245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.5,1008.19) .. controls (41.5,1006.81) and (42.62,1005.69) .. (44,1005.69) .. controls (45.38,1005.69) and (46.5,1006.81) .. (46.5,1008.19) .. controls (46.5,1009.57) and (45.38,1010.69) .. (44,1010.69) .. controls (42.62,1010.69) and (41.5,1009.57) .. (41.5,1008.19) -- cycle ;
%Straight Lines [id:da9538579696177085] 
\draw    (44,1008.19) -- (39.5,1027.19) ;
%Shape: Circle [id:dp09698655877953244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24,1055.19) .. controls (24,1053.81) and (25.12,1052.69) .. (26.5,1052.69) .. controls (27.88,1052.69) and (29,1053.81) .. (29,1055.19) .. controls (29,1056.57) and (27.88,1057.69) .. (26.5,1057.69) .. controls (25.12,1057.69) and (24,1056.57) .. (24,1055.19) -- cycle ;
%Straight Lines [id:da06084214312291847] 
\draw    (39.5,1027.19) -- (62,1056.19) ;
%Shape: Circle [id:dp5420429247971951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.5,1056.19) .. controls (59.5,1054.81) and (60.62,1053.69) .. (62,1053.69) .. controls (63.38,1053.69) and (64.5,1054.81) .. (64.5,1056.19) .. controls (64.5,1057.57) and (63.38,1058.69) .. (62,1058.69) .. controls (60.62,1058.69) and (59.5,1057.57) .. (59.5,1056.19) -- cycle ;
%Straight Lines [id:da5505156562409211] 
\draw    (83.5,1027.19) -- (62,1056.19) ;
%Straight Lines [id:da5989084986501405] 
\draw    (39.5,1027.19) -- (83.5,1027.19) ;
%Shape: Circle [id:dp9916113505146172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76,1008.19) .. controls (76,1006.81) and (77.12,1005.69) .. (78.5,1005.69) .. controls (79.88,1005.69) and (81,1006.81) .. (81,1008.19) .. controls (81,1009.57) and (79.88,1010.69) .. (78.5,1010.69) .. controls (77.12,1010.69) and (76,1009.57) .. (76,1008.19) -- cycle ;
%Straight Lines [id:da7862526987733375] 
\draw    (44,1008.19) -- (78.5,1008.19) ;
%Shape: Circle [id:dp8777237926542324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59,1027.19) .. controls (59,1025.81) and (60.12,1024.69) .. (61.5,1024.69) .. controls (62.88,1024.69) and (64,1025.81) .. (64,1027.19) .. controls (64,1028.57) and (62.88,1029.69) .. (61.5,1029.69) .. controls (60.12,1029.69) and (59,1028.57) .. (59,1027.19) -- cycle ;
%Shape: Circle [id:dp28990809794439765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.5,1056.19) .. controls (93.5,1054.81) and (94.62,1053.69) .. (96,1053.69) .. controls (97.38,1053.69) and (98.5,1054.81) .. (98.5,1056.19) .. controls (98.5,1057.57) and (97.38,1058.69) .. (96,1058.69) .. controls (94.62,1058.69) and (93.5,1057.57) .. (93.5,1056.19) -- cycle ;
%Straight Lines [id:da23635132145906157] 
\draw    (62,1056.19) -- (121.13,1056.19) ;
%Shape: Circle [id:dp4451000724307099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77,1056.19) .. controls (77,1054.81) and (78.12,1053.69) .. (79.5,1053.69) .. controls (80.88,1053.69) and (82,1054.81) .. (82,1056.19) .. controls (82,1057.57) and (80.88,1058.69) .. (79.5,1058.69) .. controls (78.12,1058.69) and (77,1057.57) .. (77,1056.19) -- cycle ;
%Shape: Circle [id:dp6927975651930027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191,1029.2) .. controls (191,1027.82) and (192.12,1026.7) .. (193.5,1026.7) .. controls (194.88,1026.7) and (196,1027.82) .. (196,1029.2) .. controls (196,1030.58) and (194.88,1031.7) .. (193.5,1031.7) .. controls (192.12,1031.7) and (191,1030.58) .. (191,1029.2) -- cycle ;
%Shape: Circle [id:dp13492825528503305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,1029.2) .. controls (235,1027.82) and (236.12,1026.7) .. (237.5,1026.7) .. controls (238.88,1026.7) and (240,1027.82) .. (240,1029.2) .. controls (240,1030.58) and (238.88,1031.7) .. (237.5,1031.7) .. controls (236.12,1031.7) and (235,1030.58) .. (235,1029.2) -- cycle ;
%Straight Lines [id:da11043494311720126] 
\draw    (232.5,1010.2) -- (237.5,1029.2) ;
%Shape: Circle [id:dp5500649732627342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.5,1010.2) .. controls (195.5,1008.82) and (196.62,1007.7) .. (198,1007.7) .. controls (199.38,1007.7) and (200.5,1008.82) .. (200.5,1010.2) .. controls (200.5,1011.58) and (199.38,1012.7) .. (198,1012.7) .. controls (196.62,1012.7) and (195.5,1011.58) .. (195.5,1010.2) -- cycle ;
%Straight Lines [id:da8204385352372784] 
\draw    (198,1010.2) -- (193.5,1029.2) ;
%Shape: Circle [id:dp034252922104653805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178,1057.2) .. controls (178,1055.82) and (179.12,1054.7) .. (180.5,1054.7) .. controls (181.88,1054.7) and (183,1055.82) .. (183,1057.2) .. controls (183,1058.58) and (181.88,1059.7) .. (180.5,1059.7) .. controls (179.12,1059.7) and (178,1058.58) .. (178,1057.2) -- cycle ;
%Shape: Circle [id:dp6361458860748693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.5,1057.2) .. controls (203.5,1055.82) and (204.62,1054.7) .. (206,1054.7) .. controls (207.38,1054.7) and (208.5,1055.82) .. (208.5,1057.2) .. controls (208.5,1058.58) and (207.38,1059.7) .. (206,1059.7) .. controls (204.62,1059.7) and (203.5,1058.58) .. (203.5,1057.2) -- cycle ;
%Straight Lines [id:da16981917685126624] 
\draw    (193.5,1029.2) -- (237.5,1029.2) ;
%Shape: Circle [id:dp6235375506864572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,1010.2) .. controls (230,1008.82) and (231.12,1007.7) .. (232.5,1007.7) .. controls (233.88,1007.7) and (235,1008.82) .. (235,1010.2) .. controls (235,1011.58) and (233.88,1012.7) .. (232.5,1012.7) .. controls (231.12,1012.7) and (230,1011.58) .. (230,1010.2) -- cycle ;
%Straight Lines [id:da553750899205007] 
\draw    (198,1010.2) -- (232.5,1010.2) ;
%Shape: Circle [id:dp8499305005965769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,1029.2) .. controls (213,1027.82) and (214.12,1026.7) .. (215.5,1026.7) .. controls (216.88,1026.7) and (218,1027.82) .. (218,1029.2) .. controls (218,1030.58) and (216.88,1031.7) .. (215.5,1031.7) .. controls (214.12,1031.7) and (213,1030.58) .. (213,1029.2) -- cycle ;
%Shape: Circle [id:dp9822843890310838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.5,1058.2) .. controls (247.5,1056.82) and (248.62,1055.7) .. (250,1055.7) .. controls (251.38,1055.7) and (252.5,1056.82) .. (252.5,1058.2) .. controls (252.5,1059.58) and (251.38,1060.7) .. (250,1060.7) .. controls (248.62,1060.7) and (247.5,1059.58) .. (247.5,1058.2) -- cycle ;
%Shape: Circle [id:dp8549337350978622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213,1010.2) .. controls (213,1008.82) and (214.12,1007.7) .. (215.5,1007.7) .. controls (216.88,1007.7) and (218,1008.82) .. (218,1010.2) .. controls (218,1011.58) and (216.88,1012.7) .. (215.5,1012.7) .. controls (214.12,1012.7) and (213,1011.58) .. (213,1010.2) -- cycle ;
%Shape: Circle [id:dp13023793743426137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223,1057.2) .. controls (223,1055.82) and (224.12,1054.7) .. (225.5,1054.7) .. controls (226.88,1054.7) and (228,1055.82) .. (228,1057.2) .. controls (228,1058.58) and (226.88,1059.7) .. (225.5,1059.7) .. controls (224.12,1059.7) and (223,1058.58) .. (223,1057.2) -- cycle ;
%Shape: Circle [id:dp12362669602984477] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,589.19) .. controls (311,587.81) and (312.12,586.69) .. (313.5,586.69) .. controls (314.88,586.69) and (316,587.81) .. (316,589.19) .. controls (316,590.57) and (314.88,591.69) .. (313.5,591.69) .. controls (312.12,591.69) and (311,590.57) .. (311,589.19) -- cycle ;
%Shape: Circle [id:dp6501137728910004] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,589.19) .. controls (336,587.81) and (337.12,586.69) .. (338.5,586.69) .. controls (339.88,586.69) and (341,587.81) .. (341,589.19) .. controls (341,590.57) and (339.88,591.69) .. (338.5,591.69) .. controls (337.12,591.69) and (336,590.57) .. (336,589.19) -- cycle ;
%Shape: Circle [id:dp6919531863743497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336,630.19) .. controls (336,628.81) and (337.12,627.69) .. (338.5,627.69) .. controls (339.88,627.69) and (341,628.81) .. (341,630.19) .. controls (341,631.57) and (339.88,632.69) .. (338.5,632.69) .. controls (337.12,632.69) and (336,631.57) .. (336,630.19) -- cycle ;
%Straight Lines [id:da401283555643291] 
\draw    (313.5,591.69) -- (338.5,630.19) ;
%Shape: Circle [id:dp8666993428363781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,608.19) .. controls (336,606.81) and (337.12,605.69) .. (338.5,605.69) .. controls (339.88,605.69) and (341,606.81) .. (341,608.19) .. controls (341,609.57) and (339.88,610.69) .. (338.5,610.69) .. controls (337.12,610.69) and (336,609.57) .. (336,608.19) -- cycle ;
%Shape: Circle [id:dp18970829797469313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.5,589.19) .. controls (361.5,587.81) and (362.62,586.69) .. (364,586.69) .. controls (365.38,586.69) and (366.5,587.81) .. (366.5,589.19) .. controls (366.5,590.57) and (365.38,591.69) .. (364,591.69) .. controls (362.62,591.69) and (361.5,590.57) .. (361.5,589.19) -- cycle ;
%Shape: Circle [id:dp9048061421229763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299,611.19) .. controls (299,609.81) and (300.12,608.69) .. (301.5,608.69) .. controls (302.88,608.69) and (304,609.81) .. (304,611.19) .. controls (304,612.57) and (302.88,613.69) .. (301.5,613.69) .. controls (300.12,613.69) and (299,612.57) .. (299,611.19) -- cycle ;
%Straight Lines [id:da04377327674054565] 
\draw    (313.5,589.19) -- (301.5,611.19) ;
%Straight Lines [id:da43547290746670964] 
\draw    (338.5,571.19) -- (338.5,590.19) ;
%Shape: Circle [id:dp8227145331089213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.5,571.19) .. controls (311.5,569.81) and (312.62,568.69) .. (314,568.69) .. controls (315.38,568.69) and (316.5,569.81) .. (316.5,571.19) .. controls (316.5,572.57) and (315.38,573.69) .. (314,573.69) .. controls (312.62,573.69) and (311.5,572.57) .. (311.5,571.19) -- cycle ;
%Straight Lines [id:da3791367844260739] 
\draw    (314,571.19) -- (313.5,590.19) ;
%Shape: Circle [id:dp3270724863562916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,571.19) .. controls (336,569.81) and (337.12,568.69) .. (338.5,568.69) .. controls (339.88,568.69) and (341,569.81) .. (341,571.19) .. controls (341,572.57) and (339.88,573.69) .. (338.5,573.69) .. controls (337.12,573.69) and (336,572.57) .. (336,571.19) -- cycle ;
%Straight Lines [id:da9379663181799223] 
\draw    (314,571.19) -- (338.5,571.19) ;
%Shape: Circle [id:dp7813189530886538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,588.19) .. controls (433,586.81) and (434.12,585.69) .. (435.5,585.69) .. controls (436.88,585.69) and (438,586.81) .. (438,588.19) .. controls (438,589.57) and (436.88,590.69) .. (435.5,590.69) .. controls (434.12,590.69) and (433,589.57) .. (433,588.19) -- cycle ;
%Shape: Circle [id:dp5275313551944412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,588.19) .. controls (477,586.81) and (478.12,585.69) .. (479.5,585.69) .. controls (480.88,585.69) and (482,586.81) .. (482,588.19) .. controls (482,589.57) and (480.88,590.69) .. (479.5,590.69) .. controls (478.12,590.69) and (477,589.57) .. (477,588.19) -- cycle ;
%Shape: Circle [id:dp8219586151590846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477,629.19) .. controls (477,627.81) and (478.12,626.69) .. (479.5,626.69) .. controls (480.88,626.69) and (482,627.81) .. (482,629.19) .. controls (482,630.57) and (480.88,631.69) .. (479.5,631.69) .. controls (478.12,631.69) and (477,630.57) .. (477,629.19) -- cycle ;
%Straight Lines [id:da7637153374477771] 
\draw    (435.5,590.69) -- (479.5,629.19) ;
%Shape: Circle [id:dp9070215196620603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,607.19) .. controls (477,605.81) and (478.12,604.69) .. (479.5,604.69) .. controls (480.88,604.69) and (482,605.81) .. (482,607.19) .. controls (482,608.57) and (480.88,609.69) .. (479.5,609.69) .. controls (478.12,609.69) and (477,608.57) .. (477,607.19) -- cycle ;
%Shape: Circle [id:dp6557881293446722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.5,588.19) .. controls (502.5,586.81) and (503.62,585.69) .. (505,585.69) .. controls (506.38,585.69) and (507.5,586.81) .. (507.5,588.19) .. controls (507.5,589.57) and (506.38,590.69) .. (505,590.69) .. controls (503.62,590.69) and (502.5,589.57) .. (502.5,588.19) -- cycle ;
%Shape: Circle [id:dp5209527958908974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421,610.19) .. controls (421,608.81) and (422.12,607.69) .. (423.5,607.69) .. controls (424.88,607.69) and (426,608.81) .. (426,610.19) .. controls (426,611.57) and (424.88,612.69) .. (423.5,612.69) .. controls (422.12,612.69) and (421,611.57) .. (421,610.19) -- cycle ;
%Straight Lines [id:da35489040259309235] 
\draw    (435.5,588.19) -- (423.5,610.19) ;
%Straight Lines [id:da8122987823836536] 
\draw    (472.5,570.19) -- (479.5,588.19) ;
%Shape: Circle [id:dp588814737078923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,570.19) .. controls (439.5,568.81) and (440.62,567.69) .. (442,567.69) .. controls (443.38,567.69) and (444.5,568.81) .. (444.5,570.19) .. controls (444.5,571.57) and (443.38,572.69) .. (442,572.69) .. controls (440.62,572.69) and (439.5,571.57) .. (439.5,570.19) -- cycle ;
%Straight Lines [id:da8146979258715966] 
\draw    (442,570.19) -- (435.5,588.19) ;
%Shape: Circle [id:dp8235741355337688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470,570.19) .. controls (470,568.81) and (471.12,567.69) .. (472.5,567.69) .. controls (473.88,567.69) and (475,568.81) .. (475,570.19) .. controls (475,571.57) and (473.88,572.69) .. (472.5,572.69) .. controls (471.12,572.69) and (470,571.57) .. (470,570.19) -- cycle ;
%Straight Lines [id:da3201088103076979] 
\draw    (442,570.19) -- (472.5,570.19) ;
%Shape: Circle [id:dp5378363181526006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455,570.19) .. controls (455,568.81) and (456.12,567.69) .. (457.5,567.69) .. controls (458.88,567.69) and (460,568.81) .. (460,570.19) .. controls (460,571.57) and (458.88,572.69) .. (457.5,572.69) .. controls (456.12,572.69) and (455,571.57) .. (455,570.19) -- cycle ;
%Shape: Circle [id:dp8504883059739877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,1028.2) .. controls (319,1026.82) and (320.12,1025.7) .. (321.5,1025.7) .. controls (322.88,1025.7) and (324,1026.82) .. (324,1028.2) .. controls (324,1029.58) and (322.88,1030.7) .. (321.5,1030.7) .. controls (320.12,1030.7) and (319,1029.58) .. (319,1028.2) -- cycle ;
%Shape: Circle [id:dp7607970921482025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,1028.2) .. controls (363,1026.82) and (364.12,1025.7) .. (365.5,1025.7) .. controls (366.88,1025.7) and (368,1026.82) .. (368,1028.2) .. controls (368,1029.58) and (366.88,1030.7) .. (365.5,1030.7) .. controls (364.12,1030.7) and (363,1029.58) .. (363,1028.2) -- cycle ;
%Straight Lines [id:da4994609824618861] 
\draw    (360.5,1009.2) -- (365.5,1028.2) ;
%Shape: Circle [id:dp9258926287732824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.5,1009.2) .. controls (323.5,1007.82) and (324.62,1006.7) .. (326,1006.7) .. controls (327.38,1006.7) and (328.5,1007.82) .. (328.5,1009.2) .. controls (328.5,1010.58) and (327.38,1011.7) .. (326,1011.7) .. controls (324.62,1011.7) and (323.5,1010.58) .. (323.5,1009.2) -- cycle ;
%Straight Lines [id:da8950507007423583] 
\draw    (326,1009.2) -- (321.5,1028.2) ;
%Shape: Circle [id:dp09325970708343578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306,1056.2) .. controls (306,1054.82) and (307.12,1053.7) .. (308.5,1053.7) .. controls (309.88,1053.7) and (311,1054.82) .. (311,1056.2) .. controls (311,1057.58) and (309.88,1058.7) .. (308.5,1058.7) .. controls (307.12,1058.7) and (306,1057.58) .. (306,1056.2) -- cycle ;
%Shape: Circle [id:dp3968584050402236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.5,1056.2) .. controls (331.5,1054.82) and (332.62,1053.7) .. (334,1053.7) .. controls (335.38,1053.7) and (336.5,1054.82) .. (336.5,1056.2) .. controls (336.5,1057.58) and (335.38,1058.7) .. (334,1058.7) .. controls (332.62,1058.7) and (331.5,1057.58) .. (331.5,1056.2) -- cycle ;
%Straight Lines [id:da27803113563715165] 
\draw    (321.5,1028.2) -- (365.5,1028.2) ;
%Shape: Circle [id:dp385345131188647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358,1009.2) .. controls (358,1007.82) and (359.12,1006.7) .. (360.5,1006.7) .. controls (361.88,1006.7) and (363,1007.82) .. (363,1009.2) .. controls (363,1010.58) and (361.88,1011.7) .. (360.5,1011.7) .. controls (359.12,1011.7) and (358,1010.58) .. (358,1009.2) -- cycle ;
%Straight Lines [id:da20483554246492075] 
\draw    (326,1009.2) -- (360.5,1009.2) ;
%Shape: Circle [id:dp8694898524611917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,1028.2) .. controls (336,1026.82) and (337.12,1025.7) .. (338.5,1025.7) .. controls (339.88,1025.7) and (341,1026.82) .. (341,1028.2) .. controls (341,1029.58) and (339.88,1030.7) .. (338.5,1030.7) .. controls (337.12,1030.7) and (336,1029.58) .. (336,1028.2) -- cycle ;
%Shape: Circle [id:dp44569559069275944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.5,1057.2) .. controls (375.5,1055.82) and (376.62,1054.7) .. (378,1054.7) .. controls (379.38,1054.7) and (380.5,1055.82) .. (380.5,1057.2) .. controls (380.5,1058.58) and (379.38,1059.7) .. (378,1059.7) .. controls (376.62,1059.7) and (375.5,1058.58) .. (375.5,1057.2) -- cycle ;
%Shape: Circle [id:dp6831996452119887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351,1056.2) .. controls (351,1054.82) and (352.12,1053.7) .. (353.5,1053.7) .. controls (354.88,1053.7) and (356,1054.82) .. (356,1056.2) .. controls (356,1057.58) and (354.88,1058.7) .. (353.5,1058.7) .. controls (352.12,1058.7) and (351,1057.58) .. (351,1056.2) -- cycle ;
%Shape: Circle [id:dp09089384029272873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349,1028.2) .. controls (349,1026.82) and (350.12,1025.7) .. (351.5,1025.7) .. controls (352.88,1025.7) and (354,1026.82) .. (354,1028.2) .. controls (354,1029.58) and (352.88,1030.7) .. (351.5,1030.7) .. controls (350.12,1030.7) and (349,1029.58) .. (349,1028.2) -- cycle ;
%Straight Lines [id:da6393718840831855] 
\draw    (38.37,589.19) -- (18,589.19) ;
%Straight Lines [id:da4235096985981549] 
\draw    (80.37,589.19) -- (102,589.19) ;
%Straight Lines [id:da8692525705590722] 
\draw    (168.37,589.19) -- (148,589.19) ;
%Straight Lines [id:da9651495544096942] 
\draw    (211.57,589.19) -- (232.5,589.19) ;
%Straight Lines [id:da05855240273741957] 
\draw    (208,453.19) -- (228.13,453.19) ;
%Straight Lines [id:da12752149687005598] 
\draw    (304.37,453.19) -- (284,453.19) ;
%Straight Lines [id:da48227230700706825] 
\draw    (345.87,453.19) -- (368,453.19) ;
%Straight Lines [id:da057907978538752514] 
\draw    (561.87,453.19) -- (542,453.19) ;
%Straight Lines [id:da7543743498311792] 
\draw    (603.37,453.19) -- (624.47,453.19) ;
%Straight Lines [id:da34051616158436915] 
\draw    (438,453.19) -- (417.63,453.19) ;
%Straight Lines [id:da8813495000702696] 
\draw    (480,453.19) -- (501.63,453.19) ;
%Shape: Circle [id:dp9454226559791704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.92,589.19) .. controls (569.92,587.81) and (571.04,586.69) .. (572.42,586.69) .. controls (573.8,586.69) and (574.92,587.81) .. (574.92,589.19) .. controls (574.92,590.57) and (573.8,591.69) .. (572.42,591.69) .. controls (571.04,591.69) and (569.92,590.57) .. (569.92,589.19) -- cycle ;
%Shape: Circle [id:dp5263118714685735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.92,589.19) .. controls (594.92,587.81) and (596.04,586.69) .. (597.42,586.69) .. controls (598.8,586.69) and (599.92,587.81) .. (599.92,589.19) .. controls (599.92,590.57) and (598.8,591.69) .. (597.42,591.69) .. controls (596.04,591.69) and (594.92,590.57) .. (594.92,589.19) -- cycle ;
%Straight Lines [id:da3981107554023686] 
\draw    (582.92,570.19) -- (597.42,589.19) ;
%Shape: Circle [id:dp7113632360949309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.42,570.19) .. controls (580.42,568.81) and (581.54,567.69) .. (582.92,567.69) .. controls (584.3,567.69) and (585.42,568.81) .. (585.42,570.19) .. controls (585.42,571.57) and (584.3,572.69) .. (582.92,572.69) .. controls (581.54,572.69) and (580.42,571.57) .. (580.42,570.19) -- cycle ;
%Straight Lines [id:da05410240504851682] 
\draw    (582.92,570.19) -- (572.42,589.19) ;
%Shape: Circle [id:dp21924525680226692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (557.42,616.69) .. controls (557.42,615.31) and (558.54,614.19) .. (559.92,614.19) .. controls (561.3,614.19) and (562.42,615.31) .. (562.42,616.69) .. controls (562.42,618.07) and (561.3,619.19) .. (559.92,619.19) .. controls (558.54,619.19) and (557.42,618.07) .. (557.42,616.69) -- cycle ;
%Straight Lines [id:da9023592262397807] 
\draw    (597.42,589.19) -- (559.42,617.19) ;
%Shape: Circle [id:dp0002037133895150811] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.92,618.19) .. controls (611.92,616.81) and (613.04,615.69) .. (614.42,615.69) .. controls (615.8,615.69) and (616.92,616.81) .. (616.92,618.19) .. controls (616.92,619.57) and (615.8,620.69) .. (614.42,620.69) .. controls (613.04,620.69) and (611.92,619.57) .. (611.92,618.19) -- cycle ;
%Straight Lines [id:da6609448558875144] 
\draw    (597.42,589.19) -- (614.42,618.19) ;
%Straight Lines [id:da7119400647918017] 
\draw    (572.42,589.19) -- (597.42,589.19) ;
%Shape: Circle [id:dp3160475863158727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,761.19) .. controls (201,759.81) and (202.12,758.69) .. (203.5,758.69) .. controls (204.88,758.69) and (206,759.81) .. (206,761.19) .. controls (206,762.57) and (204.88,763.69) .. (203.5,763.69) .. controls (202.12,763.69) and (201,762.57) .. (201,761.19) -- cycle ;
%Shape: Circle [id:dp85247722108451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,732.19) .. controls (41,730.81) and (42.12,729.69) .. (43.5,729.69) .. controls (44.88,729.69) and (46,730.81) .. (46,732.19) .. controls (46,733.57) and (44.88,734.69) .. (43.5,734.69) .. controls (42.12,734.69) and (41,733.57) .. (41,732.19) -- cycle ;
%Shape: Circle [id:dp27397880560727206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66,732.19) .. controls (66,730.81) and (67.12,729.69) .. (68.5,729.69) .. controls (69.88,729.69) and (71,730.81) .. (71,732.19) .. controls (71,733.57) and (69.88,734.69) .. (68.5,734.69) .. controls (67.12,734.69) and (66,733.57) .. (66,732.19) -- cycle ;
%Straight Lines [id:da5102871799516304] 
\draw    (54,713.19) -- (68.5,732.19) ;
%Shape: Circle [id:dp6318108314870802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.5,713.19) .. controls (51.5,711.81) and (52.62,710.69) .. (54,710.69) .. controls (55.38,710.69) and (56.5,711.81) .. (56.5,713.19) .. controls (56.5,714.57) and (55.38,715.69) .. (54,715.69) .. controls (52.62,715.69) and (51.5,714.57) .. (51.5,713.19) -- cycle ;
%Straight Lines [id:da4163741215799899] 
\draw    (54,713.19) -- (43.5,732.19) ;
%Shape: Circle [id:dp25917715273714326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55,760.69) .. controls (55,759.31) and (56.12,758.19) .. (57.5,758.19) .. controls (58.88,758.19) and (60,759.31) .. (60,760.69) .. controls (60,762.07) and (58.88,763.19) .. (57.5,763.19) .. controls (56.12,763.19) and (55,762.07) .. (55,760.69) -- cycle ;
%Straight Lines [id:da4274731006606024] 
\draw    (43,731.69) -- (57.5,761.19) ;
%Shape: Circle [id:dp8185354465314411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,761.19) .. controls (83,759.81) and (84.12,758.69) .. (85.5,758.69) .. controls (86.88,758.69) and (88,759.81) .. (88,761.19) .. controls (88,762.57) and (86.88,763.69) .. (85.5,763.69) .. controls (84.12,763.69) and (83,762.57) .. (83,761.19) -- cycle ;
%Straight Lines [id:da9373511462818668] 
\draw    (68.5,732.19) -- (85.5,761.19) ;
%Straight Lines [id:da04886438837235274] 
\draw    (43.5,732.19) -- (68.5,732.19) ;
%Shape: Circle [id:dp8251836524779257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27,761.19) .. controls (27,759.81) and (28.12,758.69) .. (29.5,758.69) .. controls (30.88,758.69) and (32,759.81) .. (32,761.19) .. controls (32,762.57) and (30.88,763.69) .. (29.5,763.69) .. controls (28.12,763.69) and (27,762.57) .. (27,761.19) -- cycle ;
%Straight Lines [id:da5981781811552151] 
\draw    (43.5,732.19) -- (29.5,761.19) ;
%Straight Lines [id:da4472893740105782] 
\draw    (57.5,761.19) -- (105.08,761.19) ;
%Shape: Circle [id:dp8403486295189373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173,732.19) .. controls (173,730.81) and (174.12,729.69) .. (175.5,729.69) .. controls (176.88,729.69) and (178,730.81) .. (178,732.19) .. controls (178,733.57) and (176.88,734.69) .. (175.5,734.69) .. controls (174.12,734.69) and (173,733.57) .. (173,732.19) -- cycle ;
%Shape: Circle [id:dp47176609812120296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,732.19) .. controls (198,730.81) and (199.12,729.69) .. (200.5,729.69) .. controls (201.88,729.69) and (203,730.81) .. (203,732.19) .. controls (203,733.57) and (201.88,734.69) .. (200.5,734.69) .. controls (199.12,734.69) and (198,733.57) .. (198,732.19) -- cycle ;
%Straight Lines [id:da8643100795589247] 
\draw    (186,713.19) -- (200.5,732.19) ;
%Shape: Circle [id:dp011874634097018277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.5,713.19) .. controls (183.5,711.81) and (184.62,710.69) .. (186,710.69) .. controls (187.38,710.69) and (188.5,711.81) .. (188.5,713.19) .. controls (188.5,714.57) and (187.38,715.69) .. (186,715.69) .. controls (184.62,715.69) and (183.5,714.57) .. (183.5,713.19) -- cycle ;
%Straight Lines [id:da48216183723663] 
\draw    (186,713.19) -- (175.5,732.19) ;
%Straight Lines [id:da8401953798965384] 
\draw    (200.5,732.19) -- (189.5,760.19) ;
%Shape: Circle [id:dp9759213131261696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,761.19) .. controls (187,759.81) and (188.12,758.69) .. (189.5,758.69) .. controls (190.88,758.69) and (192,759.81) .. (192,761.19) .. controls (192,762.57) and (190.88,763.69) .. (189.5,763.69) .. controls (188.12,763.69) and (187,762.57) .. (187,761.19) -- cycle ;
%Straight Lines [id:da4062054498352994] 
\draw    (175,731.69) -- (188,758.69) ;
%Shape: Circle [id:dp6066159035027513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,761.19) .. controls (215,759.81) and (216.12,758.69) .. (217.5,758.69) .. controls (218.88,758.69) and (220,759.81) .. (220,761.19) .. controls (220,762.57) and (218.88,763.69) .. (217.5,763.69) .. controls (216.12,763.69) and (215,762.57) .. (215,761.19) -- cycle ;
%Straight Lines [id:da26933130261865] 
\draw    (200.5,732.19) -- (217.5,761.19) ;
%Straight Lines [id:da44802828739989253] 
\draw    (175.5,732.19) -- (200.5,732.19) ;
%Shape: Circle [id:dp7612305826678848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159,761.19) .. controls (159,759.81) and (160.12,758.69) .. (161.5,758.69) .. controls (162.88,758.69) and (164,759.81) .. (164,761.19) .. controls (164,762.57) and (162.88,763.69) .. (161.5,763.69) .. controls (160.12,763.69) and (159,762.57) .. (159,761.19) -- cycle ;
%Straight Lines [id:da08213539670295145] 
\draw    (175.5,732.19) -- (161.5,761.19) ;
%Straight Lines [id:da47155781805982167] 
\draw    (189.5,761.19) -- (236.08,761.19) ;
%Straight Lines [id:da4306807536631738] 
\draw    (559.92,616.69) -- (544.39,616.69) ;
%Straight Lines [id:da17989304333679212] 
\draw    (614.42,618.19) -- (631.73,618.19) ;
%Straight Lines [id:da8223065821492773] 
\draw    (299.37,760.19) -- (282,760.19) ;
%Straight Lines [id:da897429597189977] 
\draw    (354.37,761.19) -- (372.96,761.19) ;
%Straight Lines [id:da3732319365724832] 
\draw    (26.37,906.19) -- (7,906.19) ;
%Straight Lines [id:da49803242334475606] 
\draw    (100.37,907.19) -- (118,907.19) ;
%Straight Lines [id:da8227724965291461] 
\draw    (423.37,906.19) -- (403,906.19) ;
%Straight Lines [id:da3846120609296346] 
\draw    (497.37,907.19) -- (517,907.19) ;
%Straight Lines [id:da5685457146477566] 
\draw    (175.5,47.5) -- (230.39,47.43) ;
%Straight Lines [id:da5601055010241892] 
\draw    (42.5,44.5) -- (67.5,44.5) ;
%Straight Lines [id:da3916048382800248] 
\draw    (322.33,63.19) -- (336.83,46.19) ;
%Straight Lines [id:da1839424093296319] 
\draw    (529.5,44.19) -- (554.5,44.19) ;
%Straight Lines [id:da5183594002846323] 
\draw    (607.5,44.19) -- (628.5,29.69) ;
%Straight Lines [id:da3026133658671466] 
\draw    (607.5,44.19) -- (628,61.06) ;
%Straight Lines [id:da6374890110332418] 
\draw    (319.5,172.19) -- (344.5,172.19) ;
%Straight Lines [id:da8317454134364111] 
\draw    (423,172.19) -- (450.5,172.19) ;
%Straight Lines [id:da372488535137927] 
\draw    (611,172.19) -- (638.5,172.19) ;
%Straight Lines [id:da9283093443959313] 
\draw    (114.01,308.19) -- (144.01,308.19) ;
%Straight Lines [id:da9710461602907283] 
\draw    (236,308.19) -- (261,308.19) ;
%Straight Lines [id:da2006015956458188] 
\draw    (340.5,308.19) -- (339.5,308.19) -- (363.5,332.19) ;
%Straight Lines [id:da08374057651368505] 
\draw    (390,308.19) -- (420,308.19) ;
%Straight Lines [id:da4132018905629077] 
\draw    (70.5,445.19) -- (70.6,501.97) ;
%Straight Lines [id:da3590063547543465] 
\draw    (187.5,470.19) -- (207.5,453.19) ;
%Straight Lines [id:da9603420235083532] 
\draw    (166,453.19) -- (187,470.19) ;
%Straight Lines [id:da46259079516153323] 
\draw    (166,453.19) -- (146.63,453.19) ;
%Straight Lines [id:da5876327854857366] 
\draw    (304.37,453.19) -- (325.37,470.19) ;
%Straight Lines [id:da5481551197896649] 
\draw    (325.87,470.19) -- (345.87,453.19) ;
%Straight Lines [id:da14744666196182044] 
\draw    (459.5,470.19) -- (480,453.19) ;
%Straight Lines [id:da9766750726480565] 
\draw    (583.37,470.19) -- (603.37,453.19) ;
%Straight Lines [id:da6414088586084418] 
\draw    (59.87,606.19) -- (80.37,589.19) ;
%Straight Lines [id:da8790304359212237] 
\draw    (338.5,591.69) -- (338.6,646.97) ;
%Straight Lines [id:da611459952640847] 
\draw    (313.5,589.19) -- (364,589.19) ;
%Straight Lines [id:da37108506425250043] 
\draw    (479.5,590.69) -- (479.6,644.97) ;
%Straight Lines [id:da052270628086654836] 
\draw    (435.5,588.19) -- (505,588.19) ;
%Straight Lines [id:da9105652247163887] 
\draw    (572.42,589.19) -- (559.42,617.19) ;
%Straight Lines [id:da7826366630065756] 
\draw    (572.42,589.19) -- (614.42,618.19) ;
%Straight Lines [id:da9753892239880745] 
\draw    (68.5,732.19) -- (57.5,761.19) ;
%Straight Lines [id:da13065970717259034] 
\draw    (312.37,732.19) -- (299.37,760.19) ;
%Straight Lines [id:da03474912799137786] 
\draw    (312.37,732.19) -- (354.37,761.19) ;
%Straight Lines [id:da1600085503341495] 
\draw    (467.5,733.19) -- (456.5,762.19) ;
%Straight Lines [id:da4932899914480452] 
\draw    (39.37,878.19) -- (26.37,906.19) ;
%Straight Lines [id:da3381938935160206] 
\draw    (39.37,878.19) -- (100.37,907.19) ;
%Straight Lines [id:da6619026072617641] 
\draw    (166.5,878.19) -- (153.5,906.19) ;
%Straight Lines [id:da5465704743071895] 
\draw    (166.5,878.19) -- (189,907.19) ;
%Straight Lines [id:da8925882308371984] 
\draw    (189,907.19) -- (245.13,907.19) ;
%Straight Lines [id:da4610993980423419] 
\draw    (210.5,878.19) -- (223,907.19) ;
%Straight Lines [id:da010583825525627089] 
\draw    (302.5,878.19) -- (289.5,906.19) ;
%Straight Lines [id:da12454908125309028] 
\draw    (346.5,878.19) -- (359,907.19) ;
%Straight Lines [id:da9153339820999286] 
\draw    (436.37,878.19) -- (423.37,906.19) ;
%Straight Lines [id:da8777425386995783] 
\draw    (480.37,878.19) -- (497.37,907.19) ;
%Straight Lines [id:da6520982589845788] 
\draw    (436.37,878.19) -- (497.37,907.19) ;
%Straight Lines [id:da2815429038878705] 
\draw    (558.5,878.19) -- (545.5,906.19) ;
%Straight Lines [id:da12380646974892628] 
\draw    (558.5,878.19) -- (581,907.19) ;
%Straight Lines [id:da9864656530187225] 
\draw    (602.5,878.19) -- (615,907.19) ;
%Straight Lines [id:da9433578337908783] 
\draw    (39.5,1027.19) -- (26.5,1055.19) ;
%Straight Lines [id:da17711998551635555] 
\draw    (83.5,1027.19) -- (96,1056.19) ;
%Straight Lines [id:da82197380094787] 
\draw    (193.5,1029.2) -- (206,1057.2) ;
%Straight Lines [id:da8461822772487598] 
\draw    (237.5,1029.2) -- (225.5,1057.2) ;
%Straight Lines [id:da44903581963354644] 
\draw    (237.5,1029.2) -- (250,1058.2) ;
%Straight Lines [id:da3384407743855956] 
\draw    (193.5,1029.2) -- (180.5,1057.2) ;
%Straight Lines [id:da15720630271005953] 
\draw    (321.5,1028.2) -- (308.5,1056.2) ;
%Straight Lines [id:da757250755679151] 
\draw    (321.5,1028.2) -- (334,1056.2) ;
%Straight Lines [id:da17265293274076166] 
\draw    (365.5,1028.2) -- (353.5,1056.2) ;
%Straight Lines [id:da9601708763009371] 
\draw    (365.5,1028.2) -- (378,1057.2) ;
%Shape: Circle [id:dp901724086524708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.5,328.5) .. controls (556.5,327.12) and (557.62,326) .. (559,326) .. controls (560.38,326) and (561.5,327.12) .. (561.5,328.5) .. controls (561.5,329.88) and (560.38,331) .. (559,331) .. controls (557.62,331) and (556.5,329.88) .. (556.5,328.5) -- cycle ;
%Shape: Circle [id:dp47024594573612066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.5,305.5) .. controls (502.5,304.12) and (503.62,303) .. (505,303) .. controls (506.38,303) and (507.5,304.12) .. (507.5,305.5) .. controls (507.5,306.88) and (506.38,308) .. (505,308) .. controls (503.62,308) and (502.5,306.88) .. (502.5,305.5) -- cycle ;
%Shape: Circle [id:dp062451072637361604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.5,305.5) .. controls (527.5,304.12) and (528.62,303) .. (530,303) .. controls (531.38,303) and (532.5,304.12) .. (532.5,305.5) .. controls (532.5,306.88) and (531.38,308) .. (530,308) .. controls (528.62,308) and (527.5,306.88) .. (527.5,305.5) -- cycle ;
%Straight Lines [id:da8700937820259358] 
\draw    (533,305.5) -- (560.5,305.5) ;
%Shape: Circle [id:dp10347006248747048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528,305.5) .. controls (528,304.12) and (529.12,303) .. (530.5,303) .. controls (531.88,303) and (533,304.12) .. (533,305.5) .. controls (533,306.88) and (531.88,308) .. (530.5,308) .. controls (529.12,308) and (528,306.88) .. (528,305.5) -- cycle ;
%Shape: Circle [id:dp28308910724366654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555.5,305.5) .. controls (555.5,304.12) and (556.62,303) .. (558,303) .. controls (559.38,303) and (560.5,304.12) .. (560.5,305.5) .. controls (560.5,306.88) and (559.38,308) .. (558,308) .. controls (556.62,308) and (555.5,306.88) .. (555.5,305.5) -- cycle ;
%Straight Lines [id:da4429338143121544] 
\draw    (558,305.5) -- (583.5,305.5) ;
%Shape: Circle [id:dp6244597019396032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (580.5,305.5) .. controls (580.5,304.12) and (581.62,303) .. (583,303) .. controls (584.38,303) and (585.5,304.12) .. (585.5,305.5) .. controls (585.5,306.88) and (584.38,308) .. (583,308) .. controls (581.62,308) and (580.5,306.88) .. (580.5,305.5) -- cycle ;
%Straight Lines [id:da09315228153752386] 
\draw    (581,305.5) -- (611,305.5) ;
%Shape: Circle [id:dp4868705219842817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581,305.5) .. controls (581,304.12) and (582.12,303) .. (583.5,303) .. controls (584.88,303) and (586,304.12) .. (586,305.5) .. controls (586,306.88) and (584.88,308) .. (583.5,308) .. controls (582.12,308) and (581,306.88) .. (581,305.5) -- cycle ;
%Shape: Circle [id:dp26050319233624397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.5,305.5) .. controls (608.5,304.12) and (609.62,303) .. (611,303) .. controls (612.38,303) and (613.5,304.12) .. (613.5,305.5) .. controls (613.5,306.88) and (612.38,308) .. (611,308) .. controls (609.62,308) and (608.5,306.88) .. (608.5,305.5) -- cycle ;
%Shape: Circle [id:dp1478738914171528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (633.5,305.5) .. controls (633.5,304.12) and (634.62,303) .. (636,303) .. controls (637.38,303) and (638.5,304.12) .. (638.5,305.5) .. controls (638.5,306.88) and (637.38,308) .. (636,308) .. controls (634.62,308) and (633.5,306.88) .. (633.5,305.5) -- cycle ;
%Shape: Circle [id:dp18080953189017124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (634,305.5) .. controls (634,304.12) and (635.12,303) .. (636.5,303) .. controls (637.88,303) and (639,304.12) .. (639,305.5) .. controls (639,306.88) and (637.88,308) .. (636.5,308) .. controls (635.12,308) and (634,306.88) .. (634,305.5) -- cycle ;
%Shape: Circle [id:dp24765935025794084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605,329.5) .. controls (605,328.12) and (606.12,327) .. (607.5,327) .. controls (608.88,327) and (610,328.12) .. (610,329.5) .. controls (610,330.88) and (608.88,332) .. (607.5,332) .. controls (606.12,332) and (605,330.88) .. (605,329.5) -- cycle ;
%Shape: Circle [id:dp8567836035384883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536,349.5) .. controls (536,348.12) and (537.12,347) .. (538.5,347) .. controls (539.88,347) and (541,348.12) .. (541,349.5) .. controls (541,350.88) and (539.88,352) .. (538.5,352) .. controls (537.12,352) and (536,350.88) .. (536,349.5) -- cycle ;
%Straight Lines [id:da7406733453608991] 
\draw    (538.5,349.5) -- (583,305.5) ;
%Straight Lines [id:da8935113560727743] 
\draw    (584.5,305.5) -- (583.5,305.5) -- (607.5,329.5) ;
%Straight Lines [id:da5528918302944753] 
\draw    (505,305.5) -- (530,305.5) ;
%Straight Lines [id:da22521058496234547] 
\draw    (611,305.5) -- (636.5,305.5) ;
%Shape: Circle [id:dp35997492536393116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508,1053.08) .. controls (508,1051.7) and (509.12,1050.58) .. (510.5,1050.58) .. controls (511.88,1050.58) and (513,1051.7) .. (513,1053.08) .. controls (513,1054.46) and (511.88,1055.58) .. (510.5,1055.58) .. controls (509.12,1055.58) and (508,1054.46) .. (508,1053.08) -- cycle ;
%Straight Lines [id:da9545749332037295] 
\draw    (459,1029.08) -- (486.5,1029.08) ;
%Shape: Circle [id:dp8814176664974861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.5,1029.08) .. controls (456.5,1027.7) and (457.62,1026.58) .. (459,1026.58) .. controls (460.38,1026.58) and (461.5,1027.7) .. (461.5,1029.08) .. controls (461.5,1030.46) and (460.38,1031.58) .. (459,1031.58) .. controls (457.62,1031.58) and (456.5,1030.46) .. (456.5,1029.08) -- cycle ;
%Shape: Circle [id:dp3154145801756487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.5,1029.08) .. controls (481.5,1027.7) and (482.62,1026.58) .. (484,1026.58) .. controls (485.38,1026.58) and (486.5,1027.7) .. (486.5,1029.08) .. controls (486.5,1030.46) and (485.38,1031.58) .. (484,1031.58) .. controls (482.62,1031.58) and (481.5,1030.46) .. (481.5,1029.08) -- cycle ;
%Straight Lines [id:da40639887427469423] 
\draw    (487,1029.08) -- (514.5,1029.08) ;
%Shape: Circle [id:dp7327374830537144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482,1029.08) .. controls (482,1027.7) and (483.12,1026.58) .. (484.5,1026.58) .. controls (485.88,1026.58) and (487,1027.7) .. (487,1029.08) .. controls (487,1030.46) and (485.88,1031.58) .. (484.5,1031.58) .. controls (483.12,1031.58) and (482,1030.46) .. (482,1029.08) -- cycle ;
%Shape: Circle [id:dp6859433036388344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,1029.08) .. controls (509.5,1027.7) and (510.62,1026.58) .. (512,1026.58) .. controls (513.38,1026.58) and (514.5,1027.7) .. (514.5,1029.08) .. controls (514.5,1030.46) and (513.38,1031.58) .. (512,1031.58) .. controls (510.62,1031.58) and (509.5,1030.46) .. (509.5,1029.08) -- cycle ;
%Shape: Circle [id:dp8568702709572328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.5,1029.08) .. controls (431.5,1027.7) and (432.62,1026.58) .. (434,1026.58) .. controls (435.38,1026.58) and (436.5,1027.7) .. (436.5,1029.08) .. controls (436.5,1030.46) and (435.38,1031.58) .. (434,1031.58) .. controls (432.62,1031.58) and (431.5,1030.46) .. (431.5,1029.08) -- cycle ;
%Straight Lines [id:da6663755021682828] 
\draw    (512,1029.08) -- (537.5,1029.08) ;
%Shape: Circle [id:dp9307398346873286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.5,1029.08) .. controls (534.5,1027.7) and (535.62,1026.58) .. (537,1026.58) .. controls (538.38,1026.58) and (539.5,1027.7) .. (539.5,1029.08) .. controls (539.5,1030.46) and (538.38,1031.58) .. (537,1031.58) .. controls (535.62,1031.58) and (534.5,1030.46) .. (534.5,1029.08) -- cycle ;
%Shape: Circle [id:dp46645323631991975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535,1029.08) .. controls (535,1027.7) and (536.12,1026.58) .. (537.5,1026.58) .. controls (538.88,1026.58) and (540,1027.7) .. (540,1029.08) .. controls (540,1030.46) and (538.88,1031.58) .. (537.5,1031.58) .. controls (536.12,1031.58) and (535,1030.46) .. (535,1029.08) -- cycle ;
%Shape: Circle [id:dp4022046109892434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.5,1029.08) .. controls (562.5,1027.7) and (563.62,1026.58) .. (565,1026.58) .. controls (566.38,1026.58) and (567.5,1027.7) .. (567.5,1029.08) .. controls (567.5,1030.46) and (566.38,1031.58) .. (565,1031.58) .. controls (563.62,1031.58) and (562.5,1030.46) .. (562.5,1029.08) -- cycle ;
%Shape: Circle [id:dp9438021846440232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (587.5,1029.08) .. controls (587.5,1027.7) and (588.62,1026.58) .. (590,1026.58) .. controls (591.38,1026.58) and (592.5,1027.7) .. (592.5,1029.08) .. controls (592.5,1030.46) and (591.38,1031.58) .. (590,1031.58) .. controls (588.62,1031.58) and (587.5,1030.46) .. (587.5,1029.08) -- cycle ;
%Shape: Circle [id:dp6100636071709403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,1029.08) .. controls (588,1027.7) and (589.12,1026.58) .. (590.5,1026.58) .. controls (591.88,1026.58) and (593,1027.7) .. (593,1029.08) .. controls (593,1030.46) and (591.88,1031.58) .. (590.5,1031.58) .. controls (589.12,1031.58) and (588,1030.46) .. (588,1029.08) -- cycle ;
%Shape: Circle [id:dp8228149111745072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (627.16,1029.08) .. controls (627.16,1027.7) and (628.28,1026.58) .. (629.66,1026.58) .. controls (631.04,1026.58) and (632.16,1027.7) .. (632.16,1029.08) .. controls (632.16,1030.46) and (631.04,1031.58) .. (629.66,1031.58) .. controls (628.28,1031.58) and (627.16,1030.46) .. (627.16,1029.08) -- cycle ;
%Straight Lines [id:da6571259380864316] 
\draw    (510.5,1053.08) -- (537,1029.08) ;
%Shape: Circle [id:dp7515916502796545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559,1053.08) .. controls (559,1051.7) and (560.12,1050.58) .. (561.5,1050.58) .. controls (562.88,1050.58) and (564,1051.7) .. (564,1053.08) .. controls (564,1054.46) and (562.88,1055.58) .. (561.5,1055.58) .. controls (560.12,1055.58) and (559,1054.46) .. (559,1053.08) -- cycle ;
%Straight Lines [id:da034184024002260394] 
\draw    (434,1029.08) -- (459,1029.08) ;
%Straight Lines [id:da5524318543108351] 
\draw    (538.5,1029.08) -- (537.5,1029.08) -- (561.5,1053.08) ;
%Shape: Circle [id:dp7570078045554999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608,1029.1) .. controls (608,1027.72) and (609.12,1026.6) .. (610.5,1026.6) .. controls (611.88,1026.6) and (613,1027.72) .. (613,1029.1) .. controls (613,1030.48) and (611.88,1031.6) .. (610.5,1031.6) .. controls (609.12,1031.6) and (608,1030.48) .. (608,1029.1) -- cycle ;
%Straight Lines [id:da7524436136944093] 
\draw    (538.5,1029.08) -- (588.2,1029.08) -- (629.66,1029.08) ;
%Shape: Circle [id:dp7992091650428403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.66,1054.24) .. controls (534.66,1052.86) and (535.78,1051.74) .. (537.16,1051.74) .. controls (538.54,1051.74) and (539.66,1052.86) .. (539.66,1054.24) .. controls (539.66,1055.62) and (538.54,1056.74) .. (537.16,1056.74) .. controls (535.78,1056.74) and (534.66,1055.62) .. (534.66,1054.24) -- cycle ;
%Straight Lines [id:da303520680184744] 
\draw    (537,1029.08) -- (537.16,1054.24) ;
%Straight Lines [id:da2754702993896503] 
\draw    (582.87,435.19) -- (582.87,470.19) ;
%Straight Lines [id:da9421304259719072] 
\draw    (427.5,42.5) -- (478.5,42.5) ;
%Shape: Circle [id:dp40451673342996064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,172.19) .. controls (530,170.81) and (531.12,169.69) .. (532.5,169.69) .. controls (533.88,169.69) and (535,170.81) .. (535,172.19) .. controls (535,173.57) and (533.88,174.69) .. (532.5,174.69) .. controls (531.12,174.69) and (530,173.57) .. (530,172.19) -- cycle ;
%Straight Lines [id:da6578423169889418] 
\draw    (544.5,143.19) -- (532.5,172.19) ;
%Straight Lines [id:da9968566550262633] 
\draw    (532.5,172.19) -- (558,172.19) ;
%Straight Lines [id:da4722115739573254] 
\draw    (38.01,308.19) -- (63.51,308.19) ;
%Shape: Circle [id:dp2398778051676127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.5,332.7) .. controls (41.5,331.32) and (42.62,330.2) .. (44,330.2) .. controls (45.38,330.2) and (46.5,331.32) .. (46.5,332.7) .. controls (46.5,334.08) and (45.38,335.2) .. (44,335.2) .. controls (42.62,335.2) and (41.5,334.08) .. (41.5,332.7) -- cycle ;
%Shape: Circle [id:dp8697790091470532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.5,332.7) .. controls (24.5,331.32) and (25.62,330.2) .. (27,330.2) .. controls (28.38,330.2) and (29.5,331.32) .. (29.5,332.7) .. controls (29.5,334.08) and (28.38,335.2) .. (27,335.2) .. controls (25.62,335.2) and (24.5,334.08) .. (24.5,332.7) -- cycle ;
%Straight Lines [id:da9971036379376802] 
\draw    (38.01,308.19) -- (27,332.7) ;
%Straight Lines [id:da19259107173311663] 
\draw    (38.01,308.41) -- (44,332.7) ;
%Shape: Circle [id:dp3544484075876324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.36,196.43) .. controls (536.36,195.04) and (537.47,193.93) .. (538.86,193.93) .. controls (540.24,193.93) and (541.36,195.04) .. (541.36,196.43) .. controls (541.36,197.81) and (540.24,198.93) .. (538.86,198.93) .. controls (537.47,198.93) and (536.36,197.81) .. (536.36,196.43) -- cycle ;
%Shape: Circle [id:dp6647002552221788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.36,196.43) .. controls (519.36,195.04) and (520.47,193.93) .. (521.86,193.93) .. controls (523.24,193.93) and (524.36,195.04) .. (524.36,196.43) .. controls (524.36,197.81) and (523.24,198.93) .. (521.86,198.93) .. controls (520.47,198.93) and (519.36,197.81) .. (519.36,196.43) -- cycle ;
%Straight Lines [id:da8258439470047321] 
\draw    (532.87,171.92) -- (521.86,196.43) ;
%Straight Lines [id:da5377738405531924] 
\draw    (532.87,172.14) -- (538.86,196.43) ;
%Shape: Circle [id:dp6411245765622037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.19,65.81) .. controls (431.19,64.43) and (432.31,63.31) .. (433.69,63.31) .. controls (435.07,63.31) and (436.19,64.43) .. (436.19,65.81) .. controls (436.19,67.19) and (435.07,68.31) .. (433.69,68.31) .. controls (432.31,68.31) and (431.19,67.19) .. (431.19,65.81) -- cycle ;
%Shape: Circle [id:dp31944932257416636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.19,65.82) .. controls (414.19,64.44) and (415.31,63.32) .. (416.69,63.32) .. controls (418.07,63.32) and (419.19,64.44) .. (419.19,65.82) .. controls (419.19,67.2) and (418.07,68.32) .. (416.69,68.32) .. controls (415.31,68.32) and (414.19,67.2) .. (414.19,65.82) -- cycle ;
%Straight Lines [id:da008979435856991458] 
\draw    (427.5,42.5) -- (416.69,65.82) ;
%Straight Lines [id:da40065016835112055] 
\draw    (427.5,42.5) -- (433.69,65.82) ;
%Shape: Circle [id:dp766725438290904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.69,66.31) .. controls (482.69,64.93) and (483.81,63.81) .. (485.19,63.81) .. controls (486.57,63.81) and (487.69,64.93) .. (487.69,66.31) .. controls (487.69,67.69) and (486.57,68.81) .. (485.19,68.81) .. controls (483.81,68.81) and (482.69,67.69) .. (482.69,66.31) -- cycle ;
%Shape: Circle [id:dp5210735372565255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.69,66.32) .. controls (465.69,64.94) and (466.81,63.82) .. (468.19,63.82) .. controls (469.57,63.82) and (470.69,64.94) .. (470.69,66.32) .. controls (470.69,67.7) and (469.57,68.82) .. (468.19,68.82) .. controls (466.81,68.82) and (465.69,67.7) .. (465.69,66.32) -- cycle ;
%Straight Lines [id:da21656280307346765] 
\draw    (478.5,42.5) -- (468.19,66.32) ;
%Straight Lines [id:da45088097521702597] 
\draw    (478.5,42.5) -- (485.19,66.32) ;

% Text Node
\draw (49,93.09) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (179,93.09) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (312,93.09) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (447,93.09) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};
% Text Node
\draw (572,93.09) node [anchor=north west][inner sep=0.75pt]    {$T_{5}$};
% Text Node
\draw (49,223.09) node [anchor=north west][inner sep=0.75pt]    {$T_{6}$};
% Text Node
\draw (203,223.09) node [anchor=north west][inner sep=0.75pt]    {$T_{7}$};
% Text Node
\draw (375,223.09) node [anchor=north west][inner sep=0.75pt]    {$T_{8}$};
% Text Node
\draw (572,223.09) node [anchor=north west][inner sep=0.75pt]    {$T_{9}$};
% Text Node
\draw (49,370.09) node [anchor=north west][inner sep=0.75pt]    {$T_{10}$};
% Text Node
\draw (326,370.09) node [anchor=north west][inner sep=0.75pt]    {$T_{11}$};
% Text Node
\draw (39,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (64,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (182,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (201,32.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (160,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (551,29.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (317.33,13.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (40,144.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (40,185.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (296,38.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (341.33,39.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (317.33,67.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (576,29.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (602,29.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (526,29.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (633,18.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (633,57.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (76,165.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (234,170.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (181,143.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (181,170.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (181,196.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (449,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (341,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (366,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (483,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (411,34.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (433,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (461,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (316,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (392,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (420,155.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (447,155.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (581,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (606,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (635,157.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (558,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (523,156.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (541,127.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (34,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (59,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (284,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (309,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (87.01,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (112.01,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (140.01,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (60,338.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (557,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (335,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (363,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (233,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (312,333.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (367,333.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (388,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (417,291.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (259,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (26.01,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (67.01,293.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (52,411.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (72,431.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (32,436.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (75,458.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (75,480.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (102,438.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (21,466.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (182,420.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (182,473.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (320.37,420.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (296.19,456.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (345.87,456.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (320.37,473.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (303.37,431.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (454,420.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (429.81,456.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (479.5,456.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (454,473.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (464,447.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (577.87,420.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (553.54,456.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (605.37,454.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (577.87,473.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (593.87,464.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (558.87,432.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (54.37,556.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (27.29,592.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (79.87,592.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (54.37,609.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (64.37,583.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37.37,566.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (184.37,556.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (155.37,592.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (213.57,590.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (184.37,609.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (194.37,583.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (167.37,566.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (200.87,601.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (49,513.09) node [anchor=north west][inner sep=0.75pt]    {$T_{13}$};
% Text Node
\draw (179,513.09) node [anchor=north west][inner sep=0.75pt]    {$T_{14}$};
% Text Node
\draw (312,513.09) node [anchor=north west][inner sep=0.75pt]    {$T_{15}$};
% Text Node
\draw (447,513.09) node [anchor=north west][inner sep=0.75pt]    {$T_{16}$};
% Text Node
\draw (572,513.09) node [anchor=north west][inner sep=0.75pt]    {$T_{17}$};
% Text Node
\draw (49,655.09) node [anchor=north west][inner sep=0.75pt]    {$T_{18}$};
% Text Node
\draw (179,655.09) node [anchor=north west][inner sep=0.75pt]    {$T_{19}$};
% Text Node
\draw (312,655.09) node [anchor=north west][inner sep=0.75pt]    {$T_{20}$};
% Text Node
\draw (447,655.09) node [anchor=north west][inner sep=0.75pt]    {$T_{21}$};
% Text Node
\draw (572,655.09) node [anchor=north west][inner sep=0.75pt]    {$T_{22}$};
% Text Node
\draw (307.87,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (343.87,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (297.87,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (474,726.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (428,727.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (424,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (599,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (553,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (578,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (549,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (592,771.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (333.87,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (438,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (464,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (563,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (589,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (49,799.09) node [anchor=north west][inner sep=0.75pt]    {$T_{23}$};
% Text Node
\draw (179,799.09) node [anchor=north west][inner sep=0.75pt]    {$T_{24}$};
% Text Node
\draw (312,799.09) node [anchor=north west][inner sep=0.75pt]    {$T_{25}$};
% Text Node
\draw (447,799.09) node [anchor=north west][inner sep=0.75pt]    {$T_{26}$};
% Text Node
\draw (572,799.09) node [anchor=north west][inner sep=0.75pt]    {$T_{27}$};
% Text Node
\draw (38.87,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (90.87,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (24.87,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (74.87,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (55.87,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (166,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (218,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (152,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (149,912.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (202,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (183,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (302,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (354,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (288,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (285,914.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (320,916.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (338,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (319,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (339,917.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (49,948.59) node [anchor=north west][inner sep=0.75pt]    {$T_{28}$};
% Text Node
\draw (179,948.59) node [anchor=north west][inner sep=0.75pt]    {$T_{29}$};
% Text Node
\draw (312,948.59) node [anchor=north west][inner sep=0.75pt]    {$T_{30}$};
% Text Node
\draw (447,948.59) node [anchor=north west][inner sep=0.75pt]    {$T_{31}$};
% Text Node
\draw (572,948.59) node [anchor=north west][inner sep=0.75pt]    {$T_{32}$};
% Text Node
\draw (435.87,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (487.87,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (421.87,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (419,913.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (493.9,915.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (471.87,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (455.9,860.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (558,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (610,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (544,871.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (541,912.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (577,913.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (594,844.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (578,860.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (39,993.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (91,1020.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (25,1020.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (22,1062.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (58.5,1062.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (75,993.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (59,1011.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (75,1065.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (193,995.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (245,1022.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (179,1022.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (176,1063.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (202.5,1062.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (229,995.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (215,1012.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (247,1064.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (212,995.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (221,1064.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (340,575.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (300,580.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (343,602.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (342,623.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (370,582.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (289,610.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (309,556.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (335,556.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (483,572.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (424,573.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (484,601.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (483,622.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (511,581.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (411,609.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (454,555.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (469,555.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (438,555.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (49,1103.09) node [anchor=north west][inner sep=0.75pt]    {$T_{33}$};
% Text Node
\draw (207,1103.1) node [anchor=north west][inner sep=0.75pt]    {$T_{34}$};
% Text Node
\draw (321,994.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (373,1021.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (307,1021.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (304,1062.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (330.5,1063.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (357,994.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (330.5,1012.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (375,1061.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (350,1065.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (333,1103.1) node [anchor=north west][inner sep=0.75pt]    {$T_{35}$};
% Text Node
\draw (345.25,1012.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (578.92,555.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (603.92,581.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (557.92,582.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (50,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (75,724.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (29,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (25,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (182,698.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (207,724.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (161,725.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (186,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (157,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (200,771.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (207.5,456.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (158.67,456.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (611,915.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (355,916.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (92,1064.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (557.25,623.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (53.33,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (292,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (451,767.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (22,914.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (184.5,912.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (607.92,624.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (83,768.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (214.79,768.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (352.9,768.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (481,768.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (606,768.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (97,915.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (219,913.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (528,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (553,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (579,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (607,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (530,337.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (547,318.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (612,320.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (632,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (503,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (572,370.1) node [anchor=north west][inner sep=0.75pt]    {$T_{12}$};
% Text Node
\draw (525,1103.1) node [anchor=north west][inner sep=0.75pt]    {$T_{36}$};
% Text Node
\draw (482,1013.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (507,1013.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (533,1013.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (561,1010) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (431,1011.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (500,1056) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (565,1053.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (586,1010) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (625,1010.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (455,1010) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (534.2,1059.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (608,1010) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (22,338.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (42,338.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (515.36,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (535,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (411,68.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (432.19,68.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (462,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (484,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};


\end{tikzpicture}

==> fig-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Shape: Circle [id:dp4170909567087647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,189.5) .. controls (198,188.12) and (199.12,187) .. (200.5,187) .. controls (201.88,187) and (203,188.12) .. (203,189.5) .. controls (203,190.88) and (201.88,192) .. (200.5,192) .. controls (199.12,192) and (198,190.88) .. (198,189.5) -- cycle ;
%Shape: Circle [id:dp6773636099234226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223,189.5) .. controls (223,188.12) and (224.12,187) .. (225.5,187) .. controls (226.88,187) and (228,188.12) .. (228,189.5) .. controls (228,190.88) and (226.88,192) .. (225.5,192) .. controls (224.12,192) and (223,190.88) .. (223,189.5) -- cycle ;
%Shape: Circle [id:dp5485130729506342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.5,189.5) .. controls (223.5,188.12) and (224.62,187) .. (226,187) .. controls (227.38,187) and (228.5,188.12) .. (228.5,189.5) .. controls (228.5,190.88) and (227.38,192) .. (226,192) .. controls (224.62,192) and (223.5,190.88) .. (223.5,189.5) -- cycle ;
%Shape: Circle [id:dp47267495958423766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251,189.5) .. controls (251,188.12) and (252.12,187) .. (253.5,187) .. controls (254.88,187) and (256,188.12) .. (256,189.5) .. controls (256,190.88) and (254.88,192) .. (253.5,192) .. controls (252.12,192) and (251,190.88) .. (251,189.5) -- cycle ;
%Shape: Circle [id:dp4547592380122556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173,189.5) .. controls (173,188.12) and (174.12,187) .. (175.5,187) .. controls (176.88,187) and (178,188.12) .. (178,189.5) .. controls (178,190.88) and (176.88,192) .. (175.5,192) .. controls (174.12,192) and (173,190.88) .. (173,189.5) -- cycle ;
%Shape: Circle [id:dp05655353025430199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,160.5) .. controls (210,159.12) and (211.12,158) .. (212.5,158) .. controls (213.88,158) and (215,159.12) .. (215,160.5) .. controls (215,161.88) and (213.88,163) .. (212.5,163) .. controls (211.12,163) and (210,161.88) .. (210,160.5) -- cycle ;
%Shape: Circle [id:dp7421356052555846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198,213.5) .. controls (198,212.12) and (199.12,211) .. (200.5,211) .. controls (201.88,211) and (203,212.12) .. (203,213.5) .. controls (203,214.88) and (201.88,216) .. (200.5,216) .. controls (199.12,216) and (198,214.88) .. (198,213.5) -- cycle ;
%Straight Lines [id:da1672131536923963] 
\draw    (212.5,160.5) -- (200.5,189.5) ;
%Straight Lines [id:da47710262847576335] 
\draw    (212.5,160.5) -- (226,189.5) ;
%Shape: Circle [id:dp4322602721557812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223,214) .. controls (223,212.62) and (224.12,211.5) .. (225.5,211.5) .. controls (226.88,211.5) and (228,212.62) .. (228,214) .. controls (228,215.38) and (226.88,216.5) .. (225.5,216.5) .. controls (224.12,216.5) and (223,215.38) .. (223,214) -- cycle ;
%Shape: Circle [id:dp32978514874044595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399,189.5) .. controls (399,188.12) and (400.12,187) .. (401.5,187) .. controls (402.88,187) and (404,188.12) .. (404,189.5) .. controls (404,190.88) and (402.88,192) .. (401.5,192) .. controls (400.12,192) and (399,190.88) .. (399,189.5) -- cycle ;
%Shape: Circle [id:dp012701933202859172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.5,189.5) .. controls (458.5,188.12) and (459.62,187) .. (461,187) .. controls (462.38,187) and (463.5,188.12) .. (463.5,189.5) .. controls (463.5,190.88) and (462.38,192) .. (461,192) .. controls (459.62,192) and (458.5,190.88) .. (458.5,189.5) -- cycle ;
%Shape: Circle [id:dp20956613422060988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,189.5) .. controls (459,188.12) and (460.12,187) .. (461.5,187) .. controls (462.88,187) and (464,188.12) .. (464,189.5) .. controls (464,190.88) and (462.88,192) .. (461.5,192) .. controls (460.12,192) and (459,190.88) .. (459,189.5) -- cycle ;
%Shape: Circle [id:dp014640349237851624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486.5,189.5) .. controls (486.5,188.12) and (487.62,187) .. (489,187) .. controls (490.38,187) and (491.5,188.12) .. (491.5,189.5) .. controls (491.5,190.88) and (490.38,192) .. (489,192) .. controls (487.62,192) and (486.5,190.88) .. (486.5,189.5) -- cycle ;
%Shape: Circle [id:dp9099965669122002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374,189.5) .. controls (374,188.12) and (375.12,187) .. (376.5,187) .. controls (377.88,187) and (379,188.12) .. (379,189.5) .. controls (379,190.88) and (377.88,192) .. (376.5,192) .. controls (375.12,192) and (374,190.88) .. (374,189.5) -- cycle ;
%Shape: Circle [id:dp18107501733897913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408,160.5) .. controls (408,159.12) and (409.12,158) .. (410.5,158) .. controls (411.88,158) and (413,159.12) .. (413,160.5) .. controls (413,161.88) and (411.88,163) .. (410.5,163) .. controls (409.12,163) and (408,161.88) .. (408,160.5) -- cycle ;
%Shape: Circle [id:dp9747349317899496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399,213.5) .. controls (399,212.12) and (400.12,211) .. (401.5,211) .. controls (402.88,211) and (404,212.12) .. (404,213.5) .. controls (404,214.88) and (402.88,216) .. (401.5,216) .. controls (400.12,216) and (399,214.88) .. (399,213.5) -- cycle ;
%Straight Lines [id:da37817379418493435] 
\draw    (410.5,160.5) -- (401.5,189.5) ;
%Straight Lines [id:da2645399398159761] 
\draw    (450.5,160.5) -- (461,189.5) ;
%Shape: Circle [id:dp8840205884813385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.5,214) .. controls (458.5,212.62) and (459.62,211.5) .. (461,211.5) .. controls (462.38,211.5) and (463.5,212.62) .. (463.5,214) .. controls (463.5,215.38) and (462.38,216.5) .. (461,216.5) .. controls (459.62,216.5) and (458.5,215.38) .. (458.5,214) -- cycle ;
%Shape: Circle [id:dp6729969110080203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448,160.5) .. controls (448,159.12) and (449.12,158) .. (450.5,158) .. controls (451.88,158) and (453,159.12) .. (453,160.5) .. controls (453,161.88) and (451.88,163) .. (450.5,163) .. controls (449.12,163) and (448,161.88) .. (448,160.5) -- cycle ;
%Straight Lines [id:da16677719981396832] 
\draw    (410.5,160.5) -- (450.5,160.5) ;
%Shape: Circle [id:dp7280394121060468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,160.5) .. controls (429,159.12) and (430.12,158) .. (431.5,158) .. controls (432.88,158) and (434,159.12) .. (434,160.5) .. controls (434,161.88) and (432.88,163) .. (431.5,163) .. controls (430.12,163) and (429,161.88) .. (429,160.5) -- cycle ;
%Shape: Circle [id:dp8137479458517873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,44.5) .. controls (95,43.12) and (96.12,42) .. (97.5,42) .. controls (98.88,42) and (100,43.12) .. (100,44.5) .. controls (100,45.88) and (98.88,47) .. (97.5,47) .. controls (96.12,47) and (95,45.88) .. (95,44.5) -- cycle ;
%Shape: Circle [id:dp8609164681200524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,44.5) .. controls (120,43.12) and (121.12,42) .. (122.5,42) .. controls (123.88,42) and (125,43.12) .. (125,44.5) .. controls (125,45.88) and (123.88,47) .. (122.5,47) .. controls (121.12,47) and (120,45.88) .. (120,44.5) -- cycle ;
%Shape: Circle [id:dp36846499415329514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.5,44.5) .. controls (120.5,43.12) and (121.62,42) .. (123,42) .. controls (124.38,42) and (125.5,43.12) .. (125.5,44.5) .. controls (125.5,45.88) and (124.38,47) .. (123,47) .. controls (121.62,47) and (120.5,45.88) .. (120.5,44.5) -- cycle ;
%Shape: Circle [id:dp17332966158559027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,44.5) .. controls (148,43.12) and (149.12,42) .. (150.5,42) .. controls (151.88,42) and (153,43.12) .. (153,44.5) .. controls (153,45.88) and (151.88,47) .. (150.5,47) .. controls (149.12,47) and (148,45.88) .. (148,44.5) -- cycle ;
%Shape: Circle [id:dp7827492774573046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,44.5) .. controls (70,43.12) and (71.12,42) .. (72.5,42) .. controls (73.88,42) and (75,43.12) .. (75,44.5) .. controls (75,45.88) and (73.88,47) .. (72.5,47) .. controls (71.12,47) and (70,45.88) .. (70,44.5) -- cycle ;
%Shape: Circle [id:dp33315788185024364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173,44.5) .. controls (173,43.12) and (174.12,42) .. (175.5,42) .. controls (176.88,42) and (178,43.12) .. (178,44.5) .. controls (178,45.88) and (176.88,47) .. (175.5,47) .. controls (174.12,47) and (173,45.88) .. (173,44.5) -- cycle ;
%Shape: Circle [id:dp27026649257161994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.5,44.5) .. controls (173.5,43.12) and (174.62,42) .. (176,42) .. controls (177.38,42) and (178.5,43.12) .. (178.5,44.5) .. controls (178.5,45.88) and (177.38,47) .. (176,47) .. controls (174.62,47) and (173.5,45.88) .. (173.5,44.5) -- cycle ;
%Shape: Circle [id:dp5999812907749912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305,68.5) .. controls (305,67.12) and (306.12,66) .. (307.5,66) .. controls (308.88,66) and (310,67.12) .. (310,68.5) .. controls (310,69.88) and (308.88,71) .. (307.5,71) .. controls (306.12,71) and (305,69.88) .. (305,68.5) -- cycle ;
%Shape: Circle [id:dp26127182378773683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.5,44.5) .. controls (253.5,43.12) and (254.62,42) .. (256,42) .. controls (257.38,42) and (258.5,43.12) .. (258.5,44.5) .. controls (258.5,45.88) and (257.38,47) .. (256,47) .. controls (254.62,47) and (253.5,45.88) .. (253.5,44.5) -- cycle ;
%Shape: Circle [id:dp7140418021430041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.5,44.5) .. controls (278.5,43.12) and (279.62,42) .. (281,42) .. controls (282.38,42) and (283.5,43.12) .. (283.5,44.5) .. controls (283.5,45.88) and (282.38,47) .. (281,47) .. controls (279.62,47) and (278.5,45.88) .. (278.5,44.5) -- cycle ;
%Shape: Circle [id:dp6699017241789482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279,44.5) .. controls (279,43.12) and (280.12,42) .. (281.5,42) .. controls (282.88,42) and (284,43.12) .. (284,44.5) .. controls (284,45.88) and (282.88,47) .. (281.5,47) .. controls (280.12,47) and (279,45.88) .. (279,44.5) -- cycle ;
%Shape: Circle [id:dp5842966834023858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,44.5) .. controls (306.5,43.12) and (307.62,42) .. (309,42) .. controls (310.38,42) and (311.5,43.12) .. (311.5,44.5) .. controls (311.5,45.88) and (310.38,47) .. (309,47) .. controls (307.62,47) and (306.5,45.88) .. (306.5,44.5) -- cycle ;
%Shape: Circle [id:dp611132892493027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.5,44.5) .. controls (331.5,43.12) and (332.62,42) .. (334,42) .. controls (335.38,42) and (336.5,43.12) .. (336.5,44.5) .. controls (336.5,45.88) and (335.38,47) .. (334,47) .. controls (332.62,47) and (331.5,45.88) .. (331.5,44.5) -- cycle ;
%Shape: Circle [id:dp29435133195845153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,44.5) .. controls (332,43.12) and (333.12,42) .. (334.5,42) .. controls (335.88,42) and (337,43.12) .. (337,44.5) .. controls (337,45.88) and (335.88,47) .. (334.5,47) .. controls (333.12,47) and (332,45.88) .. (332,44.5) -- cycle ;
%Shape: Circle [id:dp7855701024192681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.5,44.5) .. controls (359.5,43.12) and (360.62,42) .. (362,42) .. controls (363.38,42) and (364.5,43.12) .. (364.5,44.5) .. controls (364.5,45.88) and (363.38,47) .. (362,47) .. controls (360.62,47) and (359.5,45.88) .. (359.5,44.5) -- cycle ;
%Shape: Circle [id:dp06274418282227567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.5,44.5) .. controls (384.5,43.12) and (385.62,42) .. (387,42) .. controls (388.38,42) and (389.5,43.12) .. (389.5,44.5) .. controls (389.5,45.88) and (388.38,47) .. (387,47) .. controls (385.62,47) and (384.5,45.88) .. (384.5,44.5) -- cycle ;
%Shape: Circle [id:dp8504207727171246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385,44.5) .. controls (385,43.12) and (386.12,42) .. (387.5,42) .. controls (388.88,42) and (390,43.12) .. (390,44.5) .. controls (390,45.88) and (388.88,47) .. (387.5,47) .. controls (386.12,47) and (385,45.88) .. (385,44.5) -- cycle ;
%Shape: Circle [id:dp23471777432559726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356,68.5) .. controls (356,67.12) and (357.12,66) .. (358.5,66) .. controls (359.88,66) and (361,67.12) .. (361,68.5) .. controls (361,69.88) and (359.88,71) .. (358.5,71) .. controls (357.12,71) and (356,69.88) .. (356,68.5) -- cycle ;
%Shape: Circle [id:dp9466159654606872] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515,68.5) .. controls (515,67.12) and (516.12,66) .. (517.5,66) .. controls (518.88,66) and (520,67.12) .. (520,68.5) .. controls (520,69.88) and (518.88,71) .. (517.5,71) .. controls (516.12,71) and (515,69.88) .. (515,68.5) -- cycle ;
%Shape: Circle [id:dp027622709388993916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.5,44.5) .. controls (463.5,43.12) and (464.62,42) .. (466,42) .. controls (467.38,42) and (468.5,43.12) .. (468.5,44.5) .. controls (468.5,45.88) and (467.38,47) .. (466,47) .. controls (464.62,47) and (463.5,45.88) .. (463.5,44.5) -- cycle ;
%Shape: Circle [id:dp961396106029327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.5,44.5) .. controls (488.5,43.12) and (489.62,42) .. (491,42) .. controls (492.38,42) and (493.5,43.12) .. (493.5,44.5) .. controls (493.5,45.88) and (492.38,47) .. (491,47) .. controls (489.62,47) and (488.5,45.88) .. (488.5,44.5) -- cycle ;
%Shape: Circle [id:dp7380207174047116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489,44.5) .. controls (489,43.12) and (490.12,42) .. (491.5,42) .. controls (492.88,42) and (494,43.12) .. (494,44.5) .. controls (494,45.88) and (492.88,47) .. (491.5,47) .. controls (490.12,47) and (489,45.88) .. (489,44.5) -- cycle ;
%Shape: Circle [id:dp6720622948221643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.5,44.5) .. controls (516.5,43.12) and (517.62,42) .. (519,42) .. controls (520.38,42) and (521.5,43.12) .. (521.5,44.5) .. controls (521.5,45.88) and (520.38,47) .. (519,47) .. controls (517.62,47) and (516.5,45.88) .. (516.5,44.5) -- cycle ;
%Shape: Circle [id:dp29416583669800356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (541.5,44.5) .. controls (541.5,43.12) and (542.62,42) .. (544,42) .. controls (545.38,42) and (546.5,43.12) .. (546.5,44.5) .. controls (546.5,45.88) and (545.38,47) .. (544,47) .. controls (542.62,47) and (541.5,45.88) .. (541.5,44.5) -- cycle ;
%Shape: Circle [id:dp610484276462784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542,44.5) .. controls (542,43.12) and (543.12,42) .. (544.5,42) .. controls (545.88,42) and (547,43.12) .. (547,44.5) .. controls (547,45.88) and (545.88,47) .. (544.5,47) .. controls (543.12,47) and (542,45.88) .. (542,44.5) -- cycle ;
%Shape: Circle [id:dp8057034966115155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.5,44.5) .. controls (569.5,43.12) and (570.62,42) .. (572,42) .. controls (573.38,42) and (574.5,43.12) .. (574.5,44.5) .. controls (574.5,45.88) and (573.38,47) .. (572,47) .. controls (570.62,47) and (569.5,45.88) .. (569.5,44.5) -- cycle ;
%Shape: Circle [id:dp0795533321270433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.5,44.5) .. controls (594.5,43.12) and (595.62,42) .. (597,42) .. controls (598.38,42) and (599.5,43.12) .. (599.5,44.5) .. controls (599.5,45.88) and (598.38,47) .. (597,47) .. controls (595.62,47) and (594.5,45.88) .. (594.5,44.5) -- cycle ;
%Shape: Circle [id:dp12291468357287794] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595,44.5) .. controls (595,43.12) and (596.12,42) .. (597.5,42) .. controls (598.88,42) and (600,43.12) .. (600,44.5) .. controls (600,45.88) and (598.88,47) .. (597.5,47) .. controls (596.12,47) and (595,45.88) .. (595,44.5) -- cycle ;
%Shape: Circle [id:dp23925342431229624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (622.5,44.5) .. controls (622.5,43.12) and (623.62,42) .. (625,42) .. controls (626.38,42) and (627.5,43.12) .. (627.5,44.5) .. controls (627.5,45.88) and (626.38,47) .. (625,47) .. controls (623.62,47) and (622.5,45.88) .. (622.5,44.5) -- cycle ;
%Shape: Circle [id:dp7557231731529902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (566,68.5) .. controls (566,67.12) and (567.12,66) .. (568.5,66) .. controls (569.88,66) and (571,67.12) .. (571,68.5) .. controls (571,69.88) and (569.88,71) .. (568.5,71) .. controls (567.12,71) and (566,69.88) .. (566,68.5) -- cycle ;
%Straight Lines [id:da24194077397078528] 
\draw    (72.5,44.5) -- (176,44.5) ;
%Straight Lines [id:da19627108195876752] 
\draw    (256,44.5) -- (387,44.5) ;
%Straight Lines [id:da0064452727111588] 
\draw    (307.5,68.5) -- (334,44.5) ;
%Straight Lines [id:da2595335571177759] 
\draw    (335.5,44.5) -- (334.5,44.5) -- (358.5,68.5) ;
%Straight Lines [id:da7849687317074504] 
\draw    (466,44.5) -- (625,44.5) ;
%Straight Lines [id:da5404043980506696] 
\draw    (517.5,68.5) -- (544,44.5) ;
%Straight Lines [id:da2495426575371461] 
\draw    (545.5,44.5) -- (544.5,44.5) -- (568.5,68.5) ;
%Straight Lines [id:da5640356123874444] 
\draw    (376.5,189.5) -- (489,189.5) ;
%Straight Lines [id:da5613693803369] 
\draw    (401.5,189.5) -- (401.5,213.5) ;
%Straight Lines [id:da045128631622795345] 
\draw    (461,189.5) -- (461,214) ;
%Straight Lines [id:da9609816090250903] 
\draw    (175.5,189.5) -- (253.5,189.5) ;
%Straight Lines [id:da9322781256722833] 
\draw    (200.5,189.5) -- (200.5,213.5) ;
%Straight Lines [id:da38892994987319673] 
\draw    (225.5,189.5) -- (225.5,214) ;

% Text Node
\draw (249,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (226,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (191,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (173,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (209,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (230,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (186,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (484.5,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (463.5,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (391,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (373,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (403,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (465.5,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (387,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (448,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (425,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (114,104.4) node [anchor=north west][inner sep=0.75pt]    {$H_{1}$};
% Text Node
\draw (94,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (119,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (69,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (145,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (173,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (279,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (304,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (330,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (358,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (307,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (362,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (383,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (254,28.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (489,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (514,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (540,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w$};
% Text Node
\draw (568,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (517,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (572,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (593,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (622,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (464,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (536,104.4) node [anchor=north west][inner sep=0.75pt]    {$H_{3}$};
% Text Node
\draw (324,104.4) node [anchor=north west][inner sep=0.75pt]    {$H_{2}$};
% Text Node
\draw (201.67,245.4) node [anchor=north west][inner sep=0.75pt]    {$H_{4}$};
% Text Node
\draw (422,245.4) node [anchor=north west][inner sep=0.75pt]    {$H_{5}$};


\end{tikzpicture}

==> fig-3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Circle [id:dp23800324314853283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112,61.5) .. controls (112,60.12) and (113.12,59) .. (114.5,59) .. controls (115.88,59) and (117,60.12) .. (117,61.5) .. controls (117,62.88) and (115.88,64) .. (114.5,64) .. controls (113.12,64) and (112,62.88) .. (112,61.5) -- cycle ;
%Shape: Circle [id:dp6313331432514974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137,61.5) .. controls (137,60.12) and (138.12,59) .. (139.5,59) .. controls (140.88,59) and (142,60.12) .. (142,61.5) .. controls (142,62.88) and (140.88,64) .. (139.5,64) .. controls (138.12,64) and (137,62.88) .. (137,61.5) -- cycle ;
%Straight Lines [id:da6538427146455895] 
\draw    (125,42.5) -- (139.5,61.5) ;
%Shape: Circle [id:dp862908822532774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,42.5) .. controls (122.5,41.12) and (123.62,40) .. (125,40) .. controls (126.38,40) and (127.5,41.12) .. (127.5,42.5) .. controls (127.5,43.88) and (126.38,45) .. (125,45) .. controls (123.62,45) and (122.5,43.88) .. (122.5,42.5) -- cycle ;
%Straight Lines [id:da46509862532026724] 
\draw    (125,42.5) -- (114.5,61.5) ;
%Shape: Circle [id:dp9848016744946493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124,89.5) .. controls (124,88.12) and (125.12,87) .. (126.5,87) .. controls (127.88,87) and (129,88.12) .. (129,89.5) .. controls (129,90.88) and (127.88,92) .. (126.5,92) .. controls (125.12,92) and (124,90.88) .. (124,89.5) -- cycle ;
%Shape: Circle [id:dp8018869395771094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,90.5) .. controls (154,89.12) and (155.12,88) .. (156.5,88) .. controls (157.88,88) and (159,89.12) .. (159,90.5) .. controls (159,91.88) and (157.88,93) .. (156.5,93) .. controls (155.12,93) and (154,91.88) .. (154,90.5) -- cycle ;
%Straight Lines [id:da7339037012783157] 
\draw    (139.5,61.5) -- (156.5,90.5) ;
%Straight Lines [id:da9784162700237639] 
\draw    (114.5,61.5) -- (139.5,61.5) ;
%Shape: Circle [id:dp8884648843271511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98,90.5) .. controls (98,89.12) and (99.12,88) .. (100.5,88) .. controls (101.88,88) and (103,89.12) .. (103,90.5) .. controls (103,91.88) and (101.88,93) .. (100.5,93) .. controls (99.12,93) and (98,91.88) .. (98,90.5) -- cycle ;
%Shape: Circle [id:dp9235463460200948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326,62.5) .. controls (326,61.12) and (327.12,60) .. (328.5,60) .. controls (329.88,60) and (331,61.12) .. (331,62.5) .. controls (331,63.88) and (329.88,65) .. (328.5,65) .. controls (327.12,65) and (326,63.88) .. (326,62.5) -- cycle ;
%Shape: Circle [id:dp34348645843776204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351,62.5) .. controls (351,61.12) and (352.12,60) .. (353.5,60) .. controls (354.88,60) and (356,61.12) .. (356,62.5) .. controls (356,63.88) and (354.88,65) .. (353.5,65) .. controls (352.12,65) and (351,63.88) .. (351,62.5) -- cycle ;
%Shape: Circle [id:dp43869479988006166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339,90.5) .. controls (339,89.12) and (340.12,88) .. (341.5,88) .. controls (342.88,88) and (344,89.12) .. (344,90.5) .. controls (344,91.88) and (342.88,93) .. (341.5,93) .. controls (340.12,93) and (339,91.88) .. (339,90.5) -- cycle ;
%Straight Lines [id:da37879127363454257] 
\draw    (328.5,62.5) -- (341.5,91.5) ;
%Shape: Circle [id:dp8815447022695636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368,91.5) .. controls (368,90.12) and (369.12,89) .. (370.5,89) .. controls (371.88,89) and (373,90.12) .. (373,91.5) .. controls (373,92.88) and (371.88,94) .. (370.5,94) .. controls (369.12,94) and (368,92.88) .. (368,91.5) -- cycle ;
%Straight Lines [id:da5330808773486925] 
\draw    (328.5,62.5) -- (353.5,62.5) ;
%Shape: Circle [id:dp4149353544910115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312,91.5) .. controls (312,90.12) and (313.12,89) .. (314.5,89) .. controls (315.88,89) and (317,90.12) .. (317,91.5) .. controls (317,92.88) and (315.88,94) .. (314.5,94) .. controls (313.12,94) and (312,92.88) .. (312,91.5) -- cycle ;
%Straight Lines [id:da06556827025731338] 
\draw    (353.5,42.5) -- (353.5,61.5) ;
%Shape: Circle [id:dp04169081370030059] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.5,42.5) .. controls (326.5,41.12) and (327.62,40) .. (329,40) .. controls (330.38,40) and (331.5,41.12) .. (331.5,42.5) .. controls (331.5,43.88) and (330.38,45) .. (329,45) .. controls (327.62,45) and (326.5,43.88) .. (326.5,42.5) -- cycle ;
%Straight Lines [id:da9420683287576433] 
\draw    (329,42.5) -- (328.5,61.5) ;
%Shape: Circle [id:dp2291378682419234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351,42.5) .. controls (351,41.12) and (352.12,40) .. (353.5,40) .. controls (354.88,40) and (356,41.12) .. (356,42.5) .. controls (356,43.88) and (354.88,45) .. (353.5,45) .. controls (352.12,45) and (351,43.88) .. (351,42.5) -- cycle ;
%Straight Lines [id:da17870889894422481] 
\draw    (329,42.5) -- (353.5,42.5) ;
%Shape: Circle [id:dp8473481987345628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530,61.5) .. controls (530,60.12) and (531.12,59) .. (532.5,59) .. controls (533.88,59) and (535,60.12) .. (535,61.5) .. controls (535,62.88) and (533.88,64) .. (532.5,64) .. controls (531.12,64) and (530,62.88) .. (530,61.5) -- cycle ;
%Shape: Circle [id:dp0850423597074661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574,61.5) .. controls (574,60.12) and (575.12,59) .. (576.5,59) .. controls (577.88,59) and (579,60.12) .. (579,61.5) .. controls (579,62.88) and (577.88,64) .. (576.5,64) .. controls (575.12,64) and (574,62.88) .. (574,61.5) -- cycle ;
%Straight Lines [id:da009917594330621893] 
\draw    (571.5,42.5) -- (576.5,61.5) ;
%Shape: Circle [id:dp6478004095162598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.5,42.5) .. controls (534.5,41.12) and (535.62,40) .. (537,40) .. controls (538.38,40) and (539.5,41.12) .. (539.5,42.5) .. controls (539.5,43.88) and (538.38,45) .. (537,45) .. controls (535.62,45) and (534.5,43.88) .. (534.5,42.5) -- cycle ;
%Straight Lines [id:da7470033282370799] 
\draw    (537,42.5) -- (532.5,61.5) ;
%Shape: Circle [id:dp3151701894542863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517,89.5) .. controls (517,88.12) and (518.12,87) .. (519.5,87) .. controls (520.88,87) and (522,88.12) .. (522,89.5) .. controls (522,90.88) and (520.88,92) .. (519.5,92) .. controls (518.12,92) and (517,90.88) .. (517,89.5) -- cycle ;
%Shape: Circle [id:dp06837960930049303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.5,89.5) .. controls (552.5,88.12) and (553.62,87) .. (555,87) .. controls (556.38,87) and (557.5,88.12) .. (557.5,89.5) .. controls (557.5,90.88) and (556.38,92) .. (555,92) .. controls (553.62,92) and (552.5,90.88) .. (552.5,89.5) -- cycle ;
%Straight Lines [id:da5468486339211995] 
\draw    (532.5,61.5) -- (576.5,61.5) ;
%Shape: Circle [id:dp8697497976828684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569,42.5) .. controls (569,41.12) and (570.12,40) .. (571.5,40) .. controls (572.88,40) and (574,41.12) .. (574,42.5) .. controls (574,43.88) and (572.88,45) .. (571.5,45) .. controls (570.12,45) and (569,43.88) .. (569,42.5) -- cycle ;
%Straight Lines [id:da5929954958102037] 
\draw    (537,42.5) -- (571.5,42.5) ;
%Shape: Circle [id:dp10311130576296201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552,61.5) .. controls (552,60.12) and (553.12,59) .. (554.5,59) .. controls (555.88,59) and (557,60.12) .. (557,61.5) .. controls (557,62.88) and (555.88,64) .. (554.5,64) .. controls (553.12,64) and (552,62.88) .. (552,61.5) -- cycle ;
%Shape: Circle [id:dp43320948606411236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (586.5,90.5) .. controls (586.5,89.12) and (587.62,88) .. (589,88) .. controls (590.38,88) and (591.5,89.12) .. (591.5,90.5) .. controls (591.5,91.88) and (590.38,93) .. (589,93) .. controls (587.62,93) and (586.5,91.88) .. (586.5,90.5) -- cycle ;
%Straight Lines [id:da9293848224464727] 
\draw    (114.5,61.5) -- (100.5,90.5) ;
%Straight Lines [id:da012125045312609495] 
\draw    (114.5,61.5) -- (126.5,90.5) ;
%Straight Lines [id:da7482178306604679] 
\draw    (139.5,61.5) -- (126.5,90.5) ;
%Straight Lines [id:da5725847674030259] 
\draw    (353.5,62.5) -- (341.5,91.5) ;
%Straight Lines [id:da9177535081493788] 
\draw    (353.5,62.5) -- (370.5,91.5) ;
%Straight Lines [id:da4147031942398287] 
\draw    (328.5,62.5) -- (314.5,91.5) ;
%Straight Lines [id:da2860389525363993] 
\draw    (576.5,61.5) -- (555,90.5) ;
%Straight Lines [id:da9921215591381374] 
\draw    (532.5,61.5) -- (555,90.5) ;
%Straight Lines [id:da9842537000427506] 
\draw    (576.5,61.5) -- (589,90.5) ;
%Straight Lines [id:da45420175454741185] 
\draw    (532.5,61.5) -- (519.5,89.5) ;

% Text Node
\draw (120,128.4) node [anchor=north west][inner sep=0.75pt]    {$F_{1}$};
% Text Node
\draw (121,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (146,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (100,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (124,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (153,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (96,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (360,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (314,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (337,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (367,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (310,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (324,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (350,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (333,128.4) node [anchor=north west][inner sep=0.75pt]    {$F_{2}$};
% Text Node
\draw (532,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (584,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (518,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (515,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l$};
% Text Node
\draw (551.5,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (568,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (552,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (586,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (546,128.4) node [anchor=north west][inner sep=0.75pt]    {$F_{3}$};


\end{tikzpicture}
